A Posteriori Single- and Multi-Goal Error Control and Adaptivity for Partial Differential Equations

This work reviews goal-oriented a posteriori error control, adaptivity and solver control for finite element approximations to boundary and initial-boundary value problems for stationary and non-stationary partial differential equations, respectively. In particular, coupled field problems with different physics may require simultaneously the accurate evaluation of several quantities of interest, which is achieved with multi-goal oriented error control. Sensitivity measures are obtained by solving an adjoint problem. Error localization is achieved with the help of a partition-of-unity. We also review and extend theoretical results for efficiency and reliability by employing a saturation assumption. The resulting adaptive algorithms allow to balance discretization and non-linear iteration errors, and are demonstrated for four applications: Poisson's problem, non-linear elliptic boundary value problems, stationary incompressible Navier-Stokes equations, and regularized parabolic $p$-Laplace initial-boundary value problems. Therein, different finite element discretizations in two different software libraries are utilized, which are partially accompanied with open-source implementations on GitHub.

==> FigureP1.tex <==

\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2cm,y=2cm]
\clip(-0.1,-0.1) rectangle (2.1,2.1);
\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.1] (0,0) -- (2,0)  -- (0,2) -- cycle;
%\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (0,1) -- (1,1) -- (1,2) -- (0,2) -- cycle;
%\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1,1) -- (2,1) -- (2,2) -- (1,2) -- cycle;
%\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
%\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1,0) -- (2,0) -- (2,1) -- (1,1) -- cycle;
%\draw [line width=2pt] (0,2)-- (2,2);
%\draw [line width=2pt] (2,2)-- (2,0);
\draw [line width=2pt] (2,0)-- (0,0);
\draw [line width=2pt] (0,0)-- (0,2);
\draw [line width=2pt] (2,0)-- (0,2);
%\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (0,1) -- (1,1) -- (1,2) -- (0,2) -- cycle;
%\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1,1) -- (2,1) -- (2,2) -- (1,2) -- cycle;
\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.0] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
%\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1,0) -- (2,0) -- (2,1) -- (1,1) -- cycle;
%\draw [line width=2pt] (0,2)-- (2,2);
%\draw [line width=2pt] (2,2)-- (2,0);
%\draw [line width=2pt] (2,0)-- (0,0);
%\draw [line width=2pt] (0,0)-- (0,2);
%\draw [line width=2pt] (0,1)-- (2,1);
%\draw [line width=2pt] (1,2)-- (1,0);
\draw [line width=2pt,color=uuuuuu] (0,0)-- (2,0);
%\draw [line width=2pt,color=zzttqq] (2,0)-- (2,2);
%\draw [line width=2pt,color=zzttqq] (2,2)-- (0,2);
\draw [line width=2pt,color=uuuuuu] (0,2)-- (0,0);
\draw [line width=2pt,color=uuuuuu] (0,1)-- (1,1);
%\draw [line width=2pt,color=zzttqq] (1,1)-- (1,2);
%\draw [line width=2pt,color=zzttqq] (1,2)-- (0,2);
\draw [line width=2pt,color=uuuuuu] (0,2)-- (0,1);
%\draw [line width=2pt,color=zzttqq] (1,1)-- (2,1);
%\draw [line width=2pt,color=zzttqq] (2,1)-- (2,2);
%\draw [line width=2pt,color=zzttqq] (2,2)-- (1,2);
%\draw [line width=2pt,color=zzttqq] (1,2)-- (1,1);
\draw [line width=2pt,color=uuuuuu] (0,0)-- (1,0);
\draw [line width=2pt,color=uuuuuu] (1,0)-- (1,1);
\draw [line width=2pt,color=uuuuuu] (1,1)-- (0,1);
\draw [line width=2pt,color=uuuuuu] (0,1)-- (0,0);
\draw [line width=2pt,color=uuuuuu] (1,0)-- (2,0);
\draw [line width=2pt,color=uuuuuu] (1,0)-- (0,1);
%\draw [line width=2pt,color=zzttqq] (2,0)-- (2,1);
%\draw [line width=2pt,color=zzttqq] (2,1)-- (1,1);
\draw [line width=2pt,color=uuuuuu] (1,1)-- (1,0);
\begin{scriptsize}
\draw [fill=xdxdff] (0,0) circle (2.5pt);
%\draw[color=uuuuuu] (0.021412810311967942,0.05360606828619978) node {$A$};
%\draw [fill=xdxdff] (2,2) circle (2.5pt);
%\draw[color=ududff] (2.023416675520228,2.0612021230620794) node {$B$};
\draw [fill=xdxdff] (0,2) circle (2.5pt);
%\draw[color=xdxdff] (0.021412810311967942,2.0612021230620794) node {$C$};
\draw [fill=xdxdff] (2,0) circle (2.5pt);
%\draw[color=xdxdff] (2.023416675520228,0.059198257853820616) node {$D$};
\draw [fill=xdxdff] (1,1) circle (2.5pt);
%\draw[color=ududff] (1.0224147429160981,1.0602001904579499) node {$E$};
\draw [fill=xdxdff] (0,1) circle (2.5pt);
%\draw[color=xdxdff] (0.021412810311967942,1.0602001904579499) node {$F$};
%\draw [fill=xdxdff] (2,1) circle (2.5pt);
%\draw[color=ududff] (2.023416675520228,1.0602001904579499) node {$G$};
%\draw [fill=xdxdff] (1,2) circle (2.5pt);
%\draw[color=ududff] (1.0224147429160981,2.0612021230620794) node {$H$};
\draw [fill=xdxdff] (1,0) circle (2.5pt);
%\draw[color=ududff] (1.0224147429160981,0.059198257853820616) node {$I$};
%\draw[color=black] (1.0084342689970458,1.9885036586830085) node {$f$};
%\draw[color=black] (1.9646986850602093,1.032239242619846) node {$g$};
%\draw[color=black] (1.0084342689970458,0.07877092134049353) node {$h$};
%\draw[color=black] (0.054965947717692976,1.032239242619846) node {$i$};
%\draw[color=black] (1.0084342689970458,0.9875017260788791) node {$j$};
%\draw[color=black] (0.9636967524560792,1.032239242619846) node {$k$};
%\draw [fill=xdxdff] (2,2) circle (2.5pt);
%\draw[color=uuuuuu] (2.023416675520228,2.0556099334944586) node {$J$};
\draw [fill=xdxdff] (0,2) circle (2.5pt);
%\draw[color=uuuuuu] (0.021412810311967942,2.0556099334944586) node {$K$};
%\draw [fill=xdxdff] (1,2) circle (2.5pt);
\draw[color=uuuuuu] (0.7,0.7) node {$P_1$};
\draw[color=uuuuuu] (0.3,0.3) node {$P_1$};
\draw[color=uuuuuu] (0.3,1.3) node {$P_1$};
\draw[color=uuuuuu] (1.3,0.3) node {$P_1$};
\draw [fill=xdxdff] (0,2) circle (2.5pt);
%\draw[color=uuuuuu] (0.021412810311967942,2.0612021230620794) node {$M$};
%\draw [fill=xdxdff] (2,2) circle (2.5pt);
%\draw[color=uuuuuu] (2.023416675520228,2.0612021230620794) node {$N$};
%\draw [fill=xdxdff] (1,2) circle (2.5pt);
%\draw[color=uuuuuu] (1.0224147429160981,2.0612021230620794) node {$O$};
\draw [fill=xdxdff] (1,1) circle (2.5pt);
%\draw[color=uuuuuu] (1.0224147429160981,1.0546080008903291) node {$P$};
\draw [fill=xdxdff] (0,1) circle (2.5pt);
%\draw[color=uuuuuu] (0.021412810311967942,1.0546080008903291) node {$Q$};
%\draw [fill=xdxdff] (2,1) circle (2.5pt);
%\draw[color=uuuuuu] (2.023416675520228,1.0602001904579499) node {$R$};
\draw [fill=xdxdff] (1,1) circle (2.5pt);
%\draw[color=uuuuuu] (1.0224147429160981,1.0602001904579499) node {$S$};
\end{scriptsize}
\end{tikzpicture}

==> FigureP2.tex <==

\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2cm,y=2cm]
\clip(-0.1,-0.1) rectangle (2.1,2.1);
\fill[line width=2pt,color=green,fill=green,fill opacity=0.1] (0,0) -- (2,0)  -- (0,2) -- cycle;
%\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (0,1) -- (1,1) -- (1,2) -- (0,2) -- cycle;
%\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1,1) -- (2,1) -- (2,2) -- (1,2) -- cycle;
%\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
%\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1,0) -- (2,0) -- (2,1) -- (1,1) -- cycle;
%\draw [line width=2pt] (0,2)-- (2,2);
%\draw [line width=2pt] (2,2)-- (2,0);
\draw [line width=2pt] (2,0)-- (0,0);
\draw [line width=2pt] (0,0)-- (0,2);
\draw [line width=2pt] (2,0)-- (0,2);
%\draw [line width=2pt] (0,1)-- (2,1);
%\draw [line width=2pt] (1,2)-- (1,0);
%\draw [line width=2pt,color=zzttqq] (0,0)-- (2,0);
%\draw [line width=2pt,color=zzttqq] (2,0)-- (2,2);
%\draw [line width=2pt,color=zzttqq] (2,2)-- (0,2);
%\draw [line width=2pt,color=zzttqq] (0,2)-- (0,0);
%\draw [line width=2pt,color=zzttqq] (0,1)-- (1,1);
%\draw [line width=2pt,color=zzttqq] (1,1)-- (1,2);
%\draw [line width=2pt,color=zzttqq] (1,2)-- (0,2);
%\draw [line width=2pt,color=zzttqq] (0,2)-- (0,1);
%\draw [line width=2pt,color=zzttqq] (1,1)-- (2,1);
%\draw [line width=2pt,color=zzttqq] (2,1)-- (2,2);
%\draw [line width=2pt,color=zzttqq] (2,2)-- (1,2);
%\draw [line width=2pt,color=zzttqq] (1,2)-- (1,1);
%\draw [line width=2pt,color=zzttqq] (0,0)-- (1,0);
%\draw [line width=2pt,color=zzttqq] (1,0)-- (1,1);
%\draw [line width=2pt,color=zzttqq] (1,1)-- (0,1);
%\draw [line width=2pt,color=zzttqq] (0,1)-- (0,0);
%\draw [line width=2pt,color=zzttqq] (1,0)-- (2,0);
%\draw [line width=2pt,color=zzttqq] (2,0)-- (2,1);
%\draw [line width=2pt,color=zzttqq] (2,1)-- (1,1);
%\draw [line width=2pt,color=zzttqq] (1,1)-- (1,0);
\begin{scriptsize}
\draw [fill=xdxdff] (0,0) circle (2.5pt);
%\draw[color=uuuuuu] (0.021412810311967942,0.05360606828619978) node {$A$};
%\draw [fill=xdxdff] (2,2) circle (2.5pt);
%\draw[color=ududff] (2.023416675520228,2.0612021230620794) node {$B$};
\draw [fill=xdxdff] (0,2) circle (2.5pt);
%\draw[color=xdxdff] (0.021412810311967942,2.0612021230620794) node {$C$};
\draw [fill=xdxdff] (2,0) circle (2.5pt);
%\draw[color=xdxdff] (2.023416675520228,0.059198257853820616) node {$D$};
\draw [fill=xdxdff] (1,1) circle (2.5pt);
%\draw[color=ududff] (1.0224147429160981,1.0602001904579499) node {$E$};
\draw [fill=xdxdff] (0,1) circle (2.5pt);
%\draw[color=xdxdff] (0.021412810311967942,1.0602001904579499) node {$F$};
%\draw [fill=xdxdff] (2,1) circle (2.5pt);
%\draw[color=ududff] (2.023416675520228,1.0602001904579499) node {$G$};
%\draw [fill=xdxdff] (1,2) circle (2.5pt);
%\draw[color=ududff] (1.0224147429160981,2.0612021230620794) node {$H$};
\draw [fill=xdxdff] (1,0) circle (2.5pt);
%\draw[color=ududff] (1.0224147429160981,0.059198257853820616) node {$I$};
%\draw[color=black] (1.0084342689970458,1.9885036586830085) node {$f$};
%\draw[color=black] (1.9646986850602093,1.032239242619846) node {$g$};
%\draw[color=black] (1.0084342689970458,0.07877092134049353) node {$h$};
%\draw[color=black] (0.054965947717692976,1.032239242619846) node {$i$};
%\draw[color=black] (1.0084342689970458,0.9875017260788791) node {$j$};
%\draw[color=black] (0.9636967524560792,1.032239242619846) node {$k$};
%\draw [fill=xdxdff] (2,2) circle (2.5pt);
%\draw[color=uuuuuu] (2.023416675520228,2.0556099334944586) node {$J$};
\draw [fill=xdxdff] (0,2) circle (2.5pt);
%\draw[color=uuuuuu] (0.021412810311967942,2.0556099334944586) node {$K$};
%\draw [fill=xdxdff] (1,2) circle (2.5pt);
\draw[color=uuuuuu] (0.75,0.75) node {$P_2$};
\draw [fill=xdxdff] (0,2) circle (2.5pt);
%\draw[color=uuuuuu] (0.021412810311967942,2.0612021230620794) node {$M$};
%\draw [fill=xdxdff] (2,2) circle (2.5pt);
%\draw[color=uuuuuu] (2.023416675520228,2.0612021230620794) node {$N$};
%\draw [fill=xdxdff] (1,2) circle (2.5pt);
%\draw[color=uuuuuu] (1.0224147429160981,2.0612021230620794) node {$O$};
\draw [fill=xdxdff] (1,1) circle (2.5pt);
%\draw[color=uuuuuu] (1.0224147429160981,1.0546080008903291) node {$P$};
\draw [fill=xdxdff] (0,1) circle (2.5pt);
%\draw[color=uuuuuu] (0.021412810311967942,1.0546080008903291) node {$Q$};
%\draw [fill=xdxdff] (2,1) circle (2.5pt);
%\draw[color=uuuuuu] (2.023416675520228,1.0602001904579499) node {$R$};
\draw [fill=xdxdff] (1,1) circle (2.5pt);
%\draw[color=uuuuuu] (1.0224147429160981,1.0602001904579499) node {$S$};
\end{scriptsize}
\end{tikzpicture}

==> FigureQ1.tex <==

\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2cm,y=2cm]
\clip(-0.1,-0.1) rectangle (2.1,2.1);
\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (0,0) -- (2,0) -- (2,2) -- (0,2) -- cycle;
\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.0] (0,1) -- (1,1) -- (1,2) -- (0,2) -- cycle;
\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.0] (1,1) -- (2,1) -- (2,2) -- (1,2) -- cycle;
\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.0] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.0] (1,0) -- (2,0) -- (2,1) -- (1,1) -- cycle;
\draw [line width=2pt] (0,2)-- (2,2);
\draw [line width=2pt] (2,2)-- (2,0);
\draw [line width=2pt] (2,0)-- (0,0);
\draw [line width=2pt] (0,0)-- (0,2);
\draw [line width=2pt] (0,1)-- (2,1);
\draw [line width=2pt] (1,2)-- (1,0);
\draw [line width=2pt,color=uuuuuu] (0,0)-- (2,0);
\draw [line width=2pt,color=uuuuuu] (2,0)-- (2,2);
\draw [line width=2pt,color=uuuuuu] (2,2)-- (0,2);
\draw [line width=2pt,color=uuuuuu] (0,2)-- (0,0);
\draw [line width=2pt,color=uuuuuu] (0,1)-- (1,1);
\draw [line width=2pt,color=uuuuuu] (1,1)-- (1,2);
\draw [line width=2pt,color=uuuuuu] (1,2)-- (0,2);
\draw [line width=2pt,color=uuuuuu] (0,2)-- (0,1);
\draw [line width=2pt,color=uuuuuu] (1,1)-- (2,1);
\draw [line width=2pt,color=uuuuuu] (2,1)-- (2,2);
\draw [line width=2pt,color=uuuuuu] (2,2)-- (1,2);
\draw [line width=2pt,color=uuuuuu] (1,2)-- (1,1);
\draw [line width=2pt,color=uuuuuu] (0,0)-- (1,0);
\draw [line width=2pt,color=uuuuuu] (1,0)-- (1,1);
\draw [line width=2pt,color=uuuuuu] (1,1)-- (0,1);
\draw [line width=2pt,color=uuuuuu] (0,1)-- (0,0);
\draw [line width=2pt,color=uuuuuu] (1,0)-- (2,0);
\draw [line width=2pt,color=uuuuuu] (2,0)-- (2,1);
\draw [line width=2pt,color=uuuuuu] (2,1)-- (1,1);
\draw [line width=2pt,color=uuuuuu] (1,1)-- (1,0);
\begin{scriptsize}
\draw [fill=xdxdff] (0,0) circle (2.5pt);
%\draw[color=uuuuuu] (0.021412810311967942,0.05360606828619978) node {$A$};
\draw [fill=xdxdff] (2,2) circle (2.5pt);
%\draw[color=ududff] (2.023416675520228,2.0612021230620794) node {$B$};
\draw [fill=xdxdff] (0,2) circle (2.5pt);
%\draw[color=xdxdff] (0.021412810311967942,2.0612021230620794) node {$C$};
\draw [fill=xdxdff] (2,0) circle (2.5pt);
%\draw[color=xdxdff] (2.023416675520228,0.059198257853820616) node {$D$};
\draw [fill=xdxdff] (1,1) circle (2.5pt);
%\draw[color=ududff] (1.0224147429160981,1.0602001904579499) node {$E$};
\draw [fill=xdxdff] (0,1) circle (2.5pt);
%\draw[color=xdxdff] (0.021412810311967942,1.0602001904579499) node {$F$};
\draw [fill=xdxdff] (2,1) circle (2.5pt);
%\draw[color=ududff] (2.023416675520228,1.0602001904579499) node {$G$};
\draw [fill=xdxdff] (1,2) circle (2.5pt);
%\draw[color=ududff] (1.0224147429160981,2.0612021230620794) node {$H$};
\draw [fill=xdxdff] (1,0) circle (2.5pt);
%\draw[color=ududff] (1.0224147429160981,0.059198257853820616) node {$I$};
%\draw[color=black] (1.0084342689970458,1.9885036586830085) node {$f$};
%\draw[color=black] (1.9646986850602093,1.032239242619846) node {$g$};
%\draw[color=black] (1.0084342689970458,0.07877092134049353) node {$h$};
%\draw[color=black] (0.054965947717692976,1.032239242619846) node {$i$};
%\draw[color=black] (1.0084342689970458,0.9875017260788791) node {$j$};
%\draw[color=black] (0.9636967524560792,1.032239242619846) node {$k$};
\draw [fill=xdxdff] (2,2) circle (2.5pt);
%\draw[color=uuuuuu] (2.023416675520228,2.0556099334944586) node {$J$};
\draw [fill=xdxdff] (0,2) circle (2.5pt);
%\draw[color=uuuuuu] (0.021412810311967942,2.0556099334944586) node {$K$};
\draw [fill=xdxdff] (1,2) circle (2.5pt);
\draw[color=uuuuuu] (1.5,1.5) node {$Q_1$};
\draw[color=uuuuuu] (0.5,1.5) node {$Q_1$};
\draw[color=uuuuuu] (1.5,0.5) node {$Q_1$};
\draw[color=uuuuuu] (0.5,0.5) node {$Q_1$};
\draw [fill=xdxdff] (0,2) circle (2.5pt);
%\draw[color=uuuuuu] (0.021412810311967942,2.0612021230620794) node {$M$};
\draw [fill=xdxdff] (2,2) circle (2.5pt);
%\draw[color=uuuuuu] (2.023416675520228,2.0612021230620794) node {$N$};
\draw [fill=xdxdff] (1,2) circle (2.5pt);
%\draw[color=uuuuuu] (1.0224147429160981,2.0612021230620794) node {$O$};
\draw [fill=xdxdff] (1,1) circle (2.5pt);
%\draw[color=uuuuuu] (1.0224147429160981,1.0546080008903291) node {$P$};
\draw [fill=xdxdff] (0,1) circle (2.5pt);
%\draw[color=uuuuuu] (0.021412810311967942,1.0546080008903291) node {$Q$};
\draw [fill=xdxdff] (2,1) circle (2.5pt);
%\draw[color=uuuuuu] (2.023416675520228,1.0602001904579499) node {$R$};
\draw [fill=xdxdff] (1,1) circle (2.5pt);
%\draw[color=uuuuuu] (1.0224147429160981,1.0602001904579499) node {$S$};
\end{scriptsize}
\end{tikzpicture}

==> FigureQ2.tex <==

\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2cm,y=2cm]
\clip(-0.1,-0.1) rectangle (2.1,2.1);
\fill[line width=2pt,color=green,fill=green,fill opacity=0.1] (0,0) -- (2,0) -- (2,2) -- (0,2) -- cycle;
%\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (0,1) -- (1,1) -- (1,2) -- (0,2) -- cycle;
%\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1,1) -- (2,1) -- (2,2) -- (1,2) -- cycle;
%\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
%\fill[line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (1,0) -- (2,0) -- (2,1) -- (1,1) -- cycle;
\draw [line width=2pt] (0,2)-- (2,2);
\draw [line width=2pt] (2,2)-- (2,0);
\draw [line width=2pt] (2,0)-- (0,0);
\draw [line width=2pt] (0,0)-- (0,2);
%\draw [line width=2pt] (0,1)-- (2,1);
%\draw [line width=2pt] (1,2)-- (1,0);
%\draw [line width=2pt,color=zzttqq] (0,0)-- (2,0);
%\draw [line width=2pt,color=zzttqq] (2,0)-- (2,2);
%\draw [line width=2pt,color=zzttqq] (2,2)-- (0,2);
%\draw [line width=2pt,color=zzttqq] (0,2)-- (0,0);
%\draw [line width=2pt,color=zzttqq] (0,1)-- (1,1);
%\draw [line width=2pt,color=zzttqq] (1,1)-- (1,2);
%\draw [line width=2pt,color=zzttqq] (1,2)-- (0,2);
%\draw [line width=2pt,color=zzttqq] (0,2)-- (0,1);
%\draw [line width=2pt,color=zzttqq] (1,1)-- (2,1);
%\draw [line width=2pt,color=zzttqq] (2,1)-- (2,2);
%\draw [line width=2pt,color=zzttqq] (2,2)-- (1,2);
%\draw [line width=2pt,color=zzttqq] (1,2)-- (1,1);
%\draw [line width=2pt,color=zzttqq] (0,0)-- (1,0);
%\draw [line width=2pt,color=zzttqq] (1,0)-- (1,1);
%\draw [line width=2pt,color=zzttqq] (1,1)-- (0,1);
%\draw [line width=2pt,color=zzttqq] (0,1)-- (0,0);
%\draw [line width=2pt,color=zzttqq] (1,0)-- (2,0);
%\draw [line width=2pt,color=zzttqq] (2,0)-- (2,1);
%\draw [line width=2pt,color=zzttqq] (2,1)-- (1,1);
%\draw [line width=2pt,color=zzttqq] (1,1)-- (1,0);
\begin{scriptsize}
\draw [fill=xdxdff] (0,0) circle (2.5pt);
%\draw[color=uuuuuu] (0.021412810311967942,0.05360606828619978) node {$A$};
\draw [fill=xdxdff] (2,2) circle (2.5pt);
%\draw[color=ududff] (2.023416675520228,2.0612021230620794) node {$B$};
\draw [fill=xdxdff] (0,2) circle (2.5pt);
%\draw[color=xdxdff] (0.021412810311967942,2.0612021230620794) node {$C$};
\draw [fill=xdxdff] (2,0) circle (2.5pt);
%\draw[color=xdxdff] (2.023416675520228,0.059198257853820616) node {$D$};
\draw [fill=xdxdff] (1,1) circle (2.5pt);
%\draw[color=ududff] (1.0224147429160981,1.0602001904579499) node {$E$};
\draw [fill=xdxdff] (0,1) circle (2.5pt);
%\draw[color=xdxdff] (0.021412810311967942,1.0602001904579499) node {$F$};
\draw [fill=xdxdff] (2,1) circle (2.5pt);
%\draw[color=ududff] (2.023416675520228,1.0602001904579499) node {$G$};
\draw [fill=xdxdff] (1,2) circle (2.5pt);
%\draw[color=ududff] (1.0224147429160981,2.0612021230620794) node {$H$};
\draw [fill=xdxdff] (1,0) circle (2.5pt);
%\draw[color=ududff] (1.0224147429160981,0.059198257853820616) node {$I$};
%\draw[color=black] (1.0084342689970458,1.9885036586830085) node {$f$};
%\draw[color=black] (1.9646986850602093,1.032239242619846) node {$g$};
%\draw[color=black] (1.0084342689970458,0.07877092134049353) node {$h$};
%\draw[color=black] (0.054965947717692976,1.032239242619846) node {$i$};
%\draw[color=black] (1.0084342689970458,0.9875017260788791) node {$j$};
%\draw[color=black] (0.9636967524560792,1.032239242619846) node {$k$};
\draw [fill=xdxdff] (2,2) circle (2.5pt);
%\draw[color=uuuuuu] (2.023416675520228,2.0556099334944586) node {$J$};
\draw [fill=xdxdff] (0,2) circle (2.5pt);
%\draw[color=uuuuuu] (0.021412810311967942,2.0556099334944586) node {$K$};
\draw [fill=xdxdff] (1,2) circle (2.5pt);
\draw[color=uuuuuu] (1.25,1.25) node {$Q_2$};
\draw [fill=xdxdff] (0,2) circle (2.5pt);
%\draw[color=uuuuuu] (0.021412810311967942,2.0612021230620794) node {$M$};
\draw [fill=xdxdff] (2,2) circle (2.5pt);
%\draw[color=uuuuuu] (2.023416675520228,2.0612021230620794) node {$N$};
\draw [fill=xdxdff] (1,2) circle (2.5pt);
%\draw[color=uuuuuu] (1.0224147429160981,2.0612021230620794) node {$O$};
\draw [fill=xdxdff] (1,1) circle (2.5pt);
%\draw[color=uuuuuu] (1.0224147429160981,1.0546080008903291) node {$P$};
\draw [fill=xdxdff] (0,1) circle (2.5pt);
%\draw[color=uuuuuu] (0.021412810311967942,1.0546080008903291) node {$Q$};
\draw [fill=xdxdff] (2,1) circle (2.5pt);
%\draw[color=uuuuuu] (2.023416675520228,1.0602001904579499) node {$R$};
\draw [fill=xdxdff] (1,1) circle (2.5pt);
%\draw[color=uuuuuu] (1.0224147429160981,1.0602001904579499) node {$S$};
\end{scriptsize}
\end{tikzpicture}

==> Figures/ErrorEx12.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%
      \put(990,1229){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%
      \put(990,1754){\makebox(0,0)[r]{\strut{}0.0001}}%
      \csname LTb\endcsname%
      \put(990,2279){\makebox(0,0)[r]{\strut{}0.001}}%
      \csname LTb\endcsname%
      \put(990,2804){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(990,3329){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(990,3854){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(990,4379){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}10}}%
      \csname LTb\endcsname%
      \put(2258,484){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(3394,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(4531,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(5667,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}1e+06}}%
      \put(3962,154){\makebox(0,0){\strut{}\text{DoFs}}}%
      \put(3962,4709){\makebox(0,0){\strut{}Example 2: Errors in the functionals}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2970,1757){\makebox(0,0)[r]{\strut{} \footnotesize $J_1$}}%
      \csname LTb\endcsname%
      \put(2970,1537){\makebox(0,0)[r]{\strut{} \footnotesize $J_2$}}%
      \csname LTb\endcsname%
      \put(2970,1317){\makebox(0,0)[r]{\strut{} \footnotesize $J_3$}}%
      \csname LTb\endcsname%
      \put(2970,1097){\makebox(0,0)[r]{\strut{} \footnotesize $J_\mathfrak{E}$}}%
      \csname LTb\endcsname%
      \put(2970,877){\makebox(0,0)[r]{\strut{} \footnotesize $O(\text{DoFs}^{-1})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/ErrorEx1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/ErrorEx1Estimator12.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}0.0001}}%
      \csname LTb\endcsname%
      \put(990,1439){\makebox(0,0)[r]{\strut{}0.001}}%
      \csname LTb\endcsname%
      \put(990,2174){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(990,2909){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(990,3644){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(990,4379){\makebox(0,0)[r]{\strut{}10}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}10}}%
      \csname LTb\endcsname%
      \put(2258,484){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(3394,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(4531,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(5667,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}1e+06}}%
      \put(3962,154){\makebox(0,0){\strut{}\text{DOFs}}}%
      \put(3962,4709){\makebox(0,0){\strut{}Example 2: Errors in $J_\mathfrak{E}$ and error estimator $\eta_h$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2970,1317){\makebox(0,0)[r]{\strut{} \footnotesize $J_\mathfrak{E}$}}%
      \csname LTb\endcsname%
      \put(2970,1097){\makebox(0,0)[r]{\strut{} \footnotesize $\eta_h$}}%
      \csname LTb\endcsname%
      \put(2970,877){\makebox(0,0)[r]{\strut{} \footnotesize $O(\text{DoFs}^{-1})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/ErrorEx1estimator1}}%
    \gplfronttext
  \end{picture}%
\endgroup



==> Figures/ErrorEx1J12.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%
      \put(990,1439){\makebox(0,0)[r]{\strut{}0.0001}}%
      \csname LTb\endcsname%
      \put(990,2174){\makebox(0,0)[r]{\strut{}0.001}}%
      \csname LTb\endcsname%
      \put(990,2909){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(990,3644){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(990,4379){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}10}}%
      \csname LTb\endcsname%
      \put(2258,484){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(3394,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(4531,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(5667,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}1e+06}}%
      \put(3962,154){\makebox(0,0){\strut{}\text{DoFs}}}%
      \put(3962,4709){\makebox(0,0){\strut{}Example 2: Errors in $J_1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3234,1537){\makebox(0,0)[r]{\strut{} \footnotesize $J_1$ adaptive}}%
      \csname LTb\endcsname%
      \put(3234,1317){\makebox(0,0)[r]{\strut{} \footnotesize $J_1$ uniform}}%
      \csname LTb\endcsname%
      \put(3234,1097){\makebox(0,0)[r]{\strut{} \footnotesize $O(\text{DoFs}^{-1})$}}%
      \csname LTb\endcsname%
      \put(3234,877){\makebox(0,0)[r]{\strut{} \footnotesize $O(\text{DoFs}^{-\frac{1}{2}})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/ErrorEx1J1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/ErrorEx1J22.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%
      \put(990,1317){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%
      \put(990,1929){\makebox(0,0)[r]{\strut{}0.0001}}%
      \csname LTb\endcsname%
      \put(990,2542){\makebox(0,0)[r]{\strut{}0.001}}%
      \csname LTb\endcsname%
      \put(990,3154){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(990,3767){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(990,4379){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}10}}%
      \csname LTb\endcsname%
      \put(2258,484){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(3394,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(4531,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(5667,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}1e+06}}%
      \put(3962,154){\makebox(0,0){\strut{}\text{DoFs}}}%
      \put(3962,4709){\makebox(0,0){\strut{}Example 2: Errors in $J_2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3102,1317){\makebox(0,0)[r]{\strut{} \footnotesize $J_2$ adaptive}}%
      \csname LTb\endcsname%
      \put(3102,1097){\makebox(0,0)[r]{\strut{} \footnotesize $J_2$ uniform}}%
      \csname LTb\endcsname%
      \put(3102,877){\makebox(0,0)[r]{\strut{} \footnotesize $O(\text{DoFs}^{-1})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/ErrorEx1J2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/ErrorEx1J32.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%
      \put(990,1439){\makebox(0,0)[r]{\strut{}0.0001}}%
      \csname LTb\endcsname%
      \put(990,2174){\makebox(0,0)[r]{\strut{}0.001}}%
      \csname LTb\endcsname%
      \put(990,2909){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(990,3644){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(990,4379){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}10}}%
      \csname LTb\endcsname%
      \put(2258,484){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(3394,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(4531,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(5667,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}1e+06}}%
      \put(3962,154){\makebox(0,0){\strut{}\text{DOFs}}}%
      \put(3962,4709){\makebox(0,0){\strut{}Example 2: Errors in $J_3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3102,1317){\makebox(0,0)[r]{\strut{} \footnotesize $J_3$ adaptive}}%
      \csname LTb\endcsname%
      \put(3102,1097){\makebox(0,0)[r]{\strut{} \footnotesize $J_3$ uniform}}%
      \csname LTb\endcsname%
      \put(3102,877){\makebox(0,0)[r]{\strut{} \footnotesize $O(\text{DoFs}^{-1})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/ErrorEx1J3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/ErrorEx1L2Norm2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}0.0001}}%
      \csname LTb\endcsname%
      \put(990,1623){\makebox(0,0)[r]{\strut{}0.001}}%
      \csname LTb\endcsname%
      \put(990,2542){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(990,3460){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(990,4379){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}10}}%
      \csname LTb\endcsname%
      \put(2258,484){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(3394,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(4531,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(5667,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}1e+06}}%
      \put(3962,154){\makebox(0,0){\strut{}\text{DOFs}}}%
      \put(3962,4709){\makebox(0,0){\strut{}Example 2: Error in $J$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3234,1537){\makebox(0,0)[r]{\strut{} \footnotesize $J$ adaptive}}%
      \csname LTb\endcsname%
      \put(3234,1317){\makebox(0,0)[r]{\strut{} \footnotesize $J$ uniform}}%
      \csname LTb\endcsname%
      \put(3234,1097){\makebox(0,0)[r]{\strut{} \footnotesize $O(\text{DoFs}^{-1})$}}%
      \csname LTb\endcsname%
      \put(3234,877){\makebox(0,0)[r]{\strut{} \footnotesize $O(\text{DoFs}^{-\frac{3}{4}})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/ErrorEx1L2Norm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/ErrorEx22.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%
      \put(990,1317){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%
      \put(990,1929){\makebox(0,0)[r]{\strut{}0.0001}}%
      \csname LTb\endcsname%
      \put(990,2542){\makebox(0,0)[r]{\strut{}0.001}}%
      \csname LTb\endcsname%
      \put(990,3154){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(990,3767){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(990,4379){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(3016,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(4909,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}1e+06}}%
      \put(3962,154){\makebox(0,0){\strut{}$\mathrm{DoFs}$}}%
      \put(3962,4709){\makebox(0,0){\strut{}Example 3: Errors in the functionals}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,4206){\makebox(0,0)[r]{\strut{} \footnotesize $J_1$}}%
      \csname LTb\endcsname%
      \put(5816,3986){\makebox(0,0)[r]{\strut{} \footnotesize $J_2$}}%
      \csname LTb\endcsname%
      \put(5816,3766){\makebox(0,0)[r]{\strut{} \footnotesize $J_3$}}%
      \csname LTb\endcsname%
      \put(5816,3546){\makebox(0,0)[r]{\strut{} \footnotesize $J_4$}}%
      \csname LTb\endcsname%
      \put(5816,3326){\makebox(0,0)[r]{\strut{} \footnotesize $J_\mathfrak{E}$}}%
      \csname LTb\endcsname%
      \put(5816,3106){\makebox(0,0)[r]{\strut{} \footnotesize $\eta_h$}}%
      \csname LTb\endcsname%
      \put(5816,2886){\makebox(0,0)[r]{\strut{} \footnotesize $O(\mathrm{DoFs}^{-1})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/ErrorEx2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/ErrorEx2J12.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%
      \put(990,1623){\makebox(0,0)[r]{\strut{}0.0001}}%
      \csname LTb\endcsname%
      \put(990,2542){\makebox(0,0)[r]{\strut{}0.001}}%
      \csname LTb\endcsname%
      \put(990,3460){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(990,4379){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(3016,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(4909,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}1e+06}}%
      \put(3962,154){\makebox(0,0){\strut{}$\mathrm{DoFs}$}}%
      \put(3962,4709){\makebox(0,0){\strut{}Example 3: Errors in $J_1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3234,1537){\makebox(0,0)[r]{\strut{} \footnotesize $J_1$ adaptive}}%
      \csname LTb\endcsname%
      \put(3234,1317){\makebox(0,0)[r]{\strut{} \footnotesize $J_1$ uniform}}%
      \csname LTb\endcsname%
      \put(3234,1097){\makebox(0,0)[r]{\strut{} \footnotesize $O(\mathrm{DoFs}^{-1})$}}%
      \csname LTb\endcsname%
      \put(3234,877){\makebox(0,0)[r]{\strut{} \footnotesize $O(\mathrm{DoFs}^{-\frac{1}{2}})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/ErrorEx2J1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/ErrorEx2J22.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}1e-06}}%
      \csname LTb\endcsname%
      \put(990,1317){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%
      \put(990,1929){\makebox(0,0)[r]{\strut{}0.0001}}%
      \csname LTb\endcsname%
      \put(990,2542){\makebox(0,0)[r]{\strut{}0.001}}%
      \csname LTb\endcsname%
      \put(990,3154){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(990,3767){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(990,4379){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(3016,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(4909,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}1e+06}}%
      \put(3962,154){\makebox(0,0){\strut{}$\mathrm{DoFs}$}}%
      \put(3962,4709){\makebox(0,0){\strut{}Example 3: Errors in $J_2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3102,1537){\makebox(0,0)[r]{\strut{} \footnotesize $J_2$ adaptive}}%
      \csname LTb\endcsname%
      \put(3102,1317){\makebox(0,0)[r]{\strut{} \footnotesize $J_2$ uniform}}%
      \csname LTb\endcsname%
      \put(3102,1097){\makebox(0,0)[r]{\strut{} \footnotesize $O(\mathrm{DoFs}^{-1})$}}%
      \csname LTb\endcsname%
      \put(3102,877){\makebox(0,0)[r]{\strut{} \footnotesize $O(\mathrm{DoFs}^{-2})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/ErrorEx2J2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/ErrorEx2J32.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%
      \put(990,1439){\makebox(0,0)[r]{\strut{}0.0001}}%
      \csname LTb\endcsname%
      \put(990,2174){\makebox(0,0)[r]{\strut{}0.001}}%
      \csname LTb\endcsname%
      \put(990,2909){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(990,3644){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(990,4379){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(3016,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(4909,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}1e+06}}%
      \put(3962,154){\makebox(0,0){\strut{}$\mathrm{DoFs}$}}%
      \put(3962,4709){\makebox(0,0){\strut{}Example 3: Errors in $J_3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3102,1537){\makebox(0,0)[r]{\strut{} \footnotesize $J_3$ adaptive}}%
      \csname LTb\endcsname%
      \put(3102,1317){\makebox(0,0)[r]{\strut{} \footnotesize $J_3$ uniform}}%
      \csname LTb\endcsname%
      \put(3102,1097){\makebox(0,0)[r]{\strut{} \footnotesize $O(\mathrm{DoFs}^{-1})$}}%
      \csname LTb\endcsname%
      \put(3102,877){\makebox(0,0)[r]{\strut{} \footnotesize $O(\mathrm{DoFs}^{-2})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/ErrorEx2J3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/ErrorEx2J42.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,704){\makebox(0,0)[r]{\strut{}1e-05}}%
      \csname LTb\endcsname%
      \put(990,1929){\makebox(0,0)[r]{\strut{}0.0001}}%
      \csname LTb\endcsname%
      \put(990,3154){\makebox(0,0)[r]{\strut{}0.001}}%
      \csname LTb\endcsname%
      \put(990,4379){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%
      \put(1122,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(3016,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(4909,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}1e+06}}%
      \put(3962,154){\makebox(0,0){\strut{}$\mathrm{DoFs}$}}%
      \put(3962,4709){\makebox(0,0){\strut{}Example 3: Errors in $J_4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3234,1537){\makebox(0,0)[r]{\strut{} \footnotesize $J_4$ adaptive}}%
      \csname LTb\endcsname%
      \put(3234,1317){\makebox(0,0)[r]{\strut{} \footnotesize $J_4$ uniform}}%
      \csname LTb\endcsname%
      \put(3234,1097){\makebox(0,0)[r]{\strut{} \footnotesize $O(\mathrm{DoFs}^{-1})$}}%
      \csname LTb\endcsname%
      \put(3234,877){\makebox(0,0)[r]{\strut{} \footnotesize $O(\mathrm{DoFs}^{-\frac{1}{2}})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/ErrorEx2J4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/ErrorEx3J1J2_3d2.tex <==
\documentclass[dvipsnames]{standalone}


\usepackage[rgb]{xcolor}
\usepackage{pgfplots}
\usepackage{amssymb}
\usepackage{mathtools}
\usepackage{siunitx}
\usepackage[T1]{fontenc}
\usepackage{microtype}
\usepackage{lmodern}
\usepackage{pgfplotstable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\colorlet{TheBlue}{Blue!50!Cerulean}
\colorlet{TheRed}{Red!75!red}
\definecolor{Viridian}{RGB}{64,130,109}
\definecolor{Pewter}{RGB}{142,146,148}
\definecolor{Vermilion}{RGB}{217,56,30}
\definecolor{Celadon}{HTML}{ACE1AF}
\definecolor{Cinnabar}{RGB}{227,66,52}
\definecolor{Saffron}{RGB}{244,196,48}
\definecolor{Indigo}{RGB}{76,57,87}
\definecolor{PrussianBlue}{RGB}{0,49,83}
\colorlet{TanbaIro}{PrussianBlue!60!SkyBlue}
\definecolor{Ebony}{RGB}{85,93,80}
\definecolor{SakuraIro}{RGB}{252,201,185}
\definecolor{Azalea}{RGB}{216,69,101}
\definecolor{Teak}{RGB}{171, 137, 83}
\definecolor{Silver}{RGB}{192,192,192}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% PGF Plots defines and settings
\def\axisdefaultheight{168pt}

\pgfplotsset{compat=1.13}

\usepgfplotslibrary{groupplots}
\usetikzlibrary{pgfplots.groupplots}

\pgfplotscreateplotcyclelist{gnuplot list}{%
    {red,     every mark/.append style={solid,fill=.!60!white}, mark=+},
    {green,   every mark/.append style={solid,fill=.!60!white}, mark=x,densely dashed},
    {blue,    every mark/.append style={solid,fill=.!60!white}, mark=asterisk, dotted},
    {magenta, every mark/.append style={solid,fill=.!60!white}, mark=square, densely dotted},
}

\pgfplotscreateplotcyclelist{long list}{%
    {TheBlue,     every mark/.append style={solid,fill=.!60!white}, mark=x},
    {Mahogany,    every mark/.append style={solid,fill=.!60!white}, mark=+},
    {Cerulean,    every mark/.append style={solid,fill=.!60!white}, mark=star},
    {OliveGreen,  every mark/.append style={solid,fill=.!60!white}, mark=triangle*},
    {Fuchsia,     every mark/.append style={solid,fill=.!60!white}, mark=diamond*},
    {Vermilion,   every mark/.append style={solid,fill=.!60!white}, mark=*},
    {TanbaIro,    every mark/.append style={solid,fill=.!60!white}, mark=square*},
    {Indigo,      every mark/.append style={solid,fill=.!60!white}, mark=pentagon*},
    {Azalea,      every mark/.append style={solid,fill=.!60!white}, mark=oplus*},
    {SakuraIro,   every mark/.append style={solid,fill=.!60!white}, mark=otimes*},
    {Violet,      every mark/.append style={solid,fill=.!60!white}, mark=|},
    {SpringGreen, every mark/.append style={solid,fill=.!60!white}, mark=*},% New Bark
    {Goldenrod,   every mark/.append style={solid,fill=.!60!white}, mark=diamond*},% Cherrygrove / Rosalia
    {Teak,        every mark/.append style={solid,fill=.!60!white}, mark=square*},
    {Saffron,     every mark/.append style={solid,fill=.!60!white}, mark=triangle*},
    {Cinnabar,    every mark/.append style={solid,fill=.!60!white}, mark=pentagon*},
    {Viridian,    every mark/.append style={solid,fill=.!60!white}, mark=+},
    {Ebony,       every mark/.append style={solid,fill=.!60!white}, mark=star},
    {Silver,      every mark/.append style={solid,fill=.!60!white}, mark=asterisk},
    {Pewter,      every mark/.append style={solid,fill=.!60!white}, mark=x},
    {Lavender,    every mark/.append style={solid,fill=.!60!white}, mark=oplus*},
    {Celadon,     every mark/.append style={solid,fill=.!60!white}, mark=otimes*}
}%


\pgfplotsset{
    table/col sep = comma,
    every axis/.append style={
        grid=major,%
        grid style={densely dotted}
    },%
    every axis legend/.append style={
        % font=\tiny,%
        cells={anchor=west}%
    },%
    every axis plot/.append style={%
        thick
    },%
    log x ticks with fixed point/.style={
        xticklabel={
            \pgfkeys{/pgf/fpu=true}
            \pgfmathparse{exp(\tick)}%
            \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
            \pgfkeys{/pgf/fpu=false}
        }
    },
    log y ticks with fixed point/.style={
        yticklabel={
            \pgfkeys{/pgf/fpu=true}
            \pgfmathparse{exp(\tick)}%
            \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
            \pgfkeys{/pgf/fpu=false}
        }
    },
    log y ticks with percent/.style={
        yticklabel={
            \pgfkeys{/pgf/fpu=true}
            \pgfmathparse{exp(\tick)}%
            \pgfmathparse{100*\pgfmathresult}
            $ \pgfmathprintnumber[fixed, precision=2]{\pgfmathresult} \%$
            \pgfkeys{/pgf/fpu=false}
        }
    },
    show axis bounds in title/.style={
        title={\tiny Axis limits are
            $
            [\pgfmathprintnumber{\pgfkeysvalueof{/pgfplots/xmin}}
            :\pgfmathprintnumber{\pgfkeysvalueof{/pgfplots/xmax}}
            ] \times
            [\pgfmathprintnumber{\pgfkeysvalueof{/pgfplots/ymin}}
            :\pgfmathprintnumber{\pgfkeysvalueof{/pgfplots/ymax}}
            ]$ },
    },
    visualize plot coords/.style={
        nodes near coords={%
        $(\pgfmathprintnumber{\pgfkeysvalueof{/data point/x}},
          \pgfmathprintnumber{\pgfkeysvalueof{/data point/y}})$
        }
    }
    every loglog axis/.append style={%
        width=\linewidth,
    },
    convergence plot/.append style={%
        width=\linewidth, %scale only axis,
        % title={Convergence plot},%
        cycle list name=long list,%
        legend style={at={(1.025,0.5)},anchor=west},
        legend columns=1,
        xlabel={\#dofs},table/x = dofs,
        % table/y = h-err-total,
    },
    efficiency plot/.append style={
        % title={Efficiency index},
        xlabel={\#dofs}, table/x = dofs,
        ylabel=$ \quad\mathrm{I_{eff}} $, table/y = Ieff,
        cycle list name=long list,
        legend style={
            at={(1.01,0.5)},anchor=west,
        },
        log y ticks with fixed point,
        every axis y label/.style={
            at={(ticklabel cs:1.05)},anchor=near ticklabel opposite,
        },
    },
    move y label up/.append style={
        every axis y label/.style={
            at={(ticklabel cs:1.05)},anchor=near ticklabel opposite,
        },
    },
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% uniform refinements with eps = 1e-2, elements are refined by 3 bisections
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfplotstableread{%
dofs,go-0-functional-error,go-0-functional-error-signed,go-0-functional-value,go-1-functional-error,go-1-functional-error-signed,go-1-functional-value,go-functional-error,go-functional-error-signed,go-functional-value,go-ieff,go-ieff-adjoint,go-ieff-adjoint-signed,go-ieff-primal,go-ieff-primal-signed,go-ieff-signed,ieff,indicator-sum,l2-err,l2-err-eoc,l2-err-norm,l2-err-total,l2h1-err,l2h1-err-eoc,l2h1-err-norm,l2h1-err-total,newton-final-residual,newton-inner-iterations,newton-iterations,newton-solver-time,total-time-elapsed,num-proc
325,0.00269308572272817,0.00269308572272817,0.00187689520158275,0.0717707298313742,0.0717707298313742,0.659981328813763,1.54360867038638,1.54360867038638,0,0,0,0,0,0,0,0,0,0.0922017067077841,0,0.32377741815313,0.0298528305471584,0.267276622246675,0,1.14361024861735,0.305660284417126,1.05836761617326e-13,81,13,0.085979894,0.168876047,64
2025,0.000330654045862635,-0.000330654045862635,0.00490063497017356,0.0264399793426143,0.0264399793426143,0.705312079302523,0.104958596779547,0.104958596779547,0,0,0,0,0,0,0,0,0,0.0307613804786813,1.58358742959286,0.323796669455101,0.00996043254683816,0.155045028504618,0.7646743199502,1.16035602190997,0.179907432492536,0.000352022146485667,55,5,0.087663879,0.27540091,64
14161,9.52001260266962e-05,-9.52001260266962e-05,0.00466518105033762,0.00887318335874032,0.00887318335874032,0.722878875286397,0.0326813091553411,0.0326813091553411,0,0,0,0,0,0,0,0,0,0.011604912499114,1.40637013571044,0.323799916663607,0.00375766970010158,0.102882950137475,0.580308417362931,1.1695410135526,0.120325829781065,0.000132960011438413,76,4,0.171436913,0.567763688,64
105633,3.20299375070098e-05,-3.20299375070098e-05,0.00460201086181793,0.00301358217169889,0.00301358217169889,0.728738476473438,0.0110953284753223,0.0110953284753223,0,0,0,0,0,0,0,0,0,0.00474918676411656,1.28898198303168,0.323800200507609,0.00153778762646903,0.0729906396760779,0.488254528043913,1.17520177059528,0.0857787289842092,5.63534006940505e-05,133,5,0.67713887,2.169307496,64
815425,8.0355702952381e-06,-8.0355702952381e-06,0.00457801649460616,0.00106680847562668,0.00106680847562668,0.73068525016951,0.00321526245760115,0.00321526245760115,0,0,0,0,0,0,0,0,0,0.00204248863217199,1.21735233824882,0.32380022405979,0.000661358276736865,0.0547344724100032,0.410921088014255,1.17874292014666,0.064517871841254,5.92398781493416e-05,178,3,3.381292405,12.800553714,64
6406785,2.28254662195445e-06,-2.28254662195445e-06,0.00457226347093288,0.000393001305910246,0.000393001305910246,0.731359057339227,0.00103657344235984,0.00103657344235984,0,0,0,0,0,0,0,0,0,0.000903069786681175,1.17741865535639,0.323800226066855,0.000292414201081511,0.042322728567877,0.368297857110571,1.18096675486432,0.049981735413809,3.28140641971091e-05,326,5,49.286956711,120.036188375,64
}\uniform


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% adaptive results with marking threshold 0.25 and eps = 1e-2, elements are refined by 1 bisection
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfplotstableread{
dofs,go-0-functional-error,go-0-functional-error-signed,go-0-functional-value,go-1-functional-error,go-1-functional-error-signed,go-1-functional-value,go-adjoint-estimator,go-eta,go-functional-error,go-functional-error-signed,go-functional-value,go-ieff,go-ieff-adjoint,go-ieff-adjoint-signed,go-ieff-primal,go-ieff-primal-signed,go-ieff-signed,go-primal-estimator,ieff,indicator-sum,l2-err,l2-err-eoc,l2-err-norm,l2-err-total,l2h1-err,l2h1-err-eoc,l2h1-err-norm,l2h1-err-total,newton-final-residual,newton-inner-iterations,newton-iterations,newton-solver-time,total-time-elapsed,num-proc
325,0.00269308572272554,0.00269308572272554,0.00187689520158538,0.0717707298313763,0.0717707298313763,0.659981328813761,0.349934991662306,-0.0675189955663379,1.54360867038298,1.54360867038298,1.23258113904583,0.0437410056459362,0.226699291327176,0.226699291327176,0.314181302619048,-0.314181302619048,-0.0437410056459362,-0.484972982794982,0.0437410056459362,-0.0675189955663379,0.0922017067077663,0,0.323777418153129,0.0298528305471526,0.267276622246686,0,1.14361024861735,0.305660284417139,1.66524719611161e-13,197,14,0.072852557,1.405803274,1
336,0.00170973962738121,-0.00170973962738121,0.00627972055169214,0.0692188543129433,0.0692188543129433,0.662533204332194,-0.294289929603357,-0.114191415004324,0.376739701463578,0.376739701463578,0.342399530120556,0.303104277464538,0.781149235029078,-0.781149235029078,0.174940680100002,0.174940680100002,-0.303104277464538,0.0659070995947099,0.303104277464538,-0.114191415004324,0.0908271474742062,0.0216922466259541,0.323772399583068,0.0294073234850089,0.263071888416803,0.0228594372799546,1.1436238246612,0.30085527919207,2.94921829135164e-06,35,3,0.017369297,2.81691445,1
361,0.000964418882907244,-0.000964418882907244,0.00553439980721817,0.0523886696349974,0.0523886696349974,0.67936338901014,-0.182814053656149,-0.0682338852032861,0.251373338297193,0.251373338297193,0.186379111779081,0.271444400848171,0.72726111247332,-0.72726111247332,0.184372310776979,0.184372310776979,-0.271444400848171,0.0463462832495766,0.271444400848171,-0.0682338852032861,0.0814671850523233,0.156864982029381,0.323781271107447,0.0263775487297869,0.248209777265775,0.0777184902356133,1.14853214568407,0.285076908062827,5.70257391202535e-06,52,4,0.0245836,4.336370318,1
401,0.000147258423923891,-0.000147258423923891,0.00471723934823481,0.0557324546454598,0.0557324546454598,0.676019603999677,-0.0607257218829981,-0.0518385039957929,0.113659145706825,0.113659145706825,0.133171953124637,0.456087397748934,0.534279239082399,-0.534279239082399,0.37789555641547,-0.37789555641547,-0.456087397748934,-0.0429512861085877,0.456087397748934,-0.0518385039957929,0.0808854129335412,0.0103601064594543,0.323776649236433,0.0261888079717272,0.245960060122481,0.0131345663823136,1.14853319257621,0.28249329309871,2.19449638156059e-07,39,3,0.021784141,6.067640645,1
455,0.000166969541750111,0.000166969541750111,0.00440301138256081,0.0559717960602574,0.0559717960602574,0.67578026258488,-0.0846885436716104,-0.0477097598456202,0.120747107073595,0.120747107073595,0.190249380079869,0.39512134908989,0.701371202375831,-0.701371202375831,0.0888714958039488,-0.0888714958039488,-0.39512134908989,-0.0107309760196299,0.39512134908989,-0.0477097598456202,0.0804215682511376,0.00831147642626403,0.323773417790424,0.0260383660167367,0.243932250501056,0.0119256673958737,1.14854743210605,0.280167759920838,1.78224511831125e-07,40,3,0.026015159,8.064607156,1
549,0.00014734579493773,-0.00014734579493773,0.00471732671924865,0.0498929286522128,0.0498929286522128,0.681859129992924,-0.111811288200203,-0.0712726696923815,0.104406920957369,0.104406920957369,0.102502878357416,0.682643152760758,1.07091835651257,-1.07091835651257,0.294367949008947,-0.294367949008947,-0.682643152760758,-0.0307340511845599,0.682643152760758,-0.0712726696923815,0.0771427724836179,0.0600113426301541,0.323782424005389,0.024977473869242,0.230185101322613,0.0824235294918913,1.14955298215341,0.264609969672694,8.72753986872852e-06,61,4,0.042757308,10.669911558,1
745,0.000174287477433377,-0.000174287477433377,0.0047442684017443,0.0301832098101005,0.0301832098101005,0.701568848835037,-0.0465090948961357,-0.031784720896485,0.0797588773093009,0.0797588773093009,0.0710056931382015,0.398510134153788,0.583121233211142,-0.583121233211142,0.213899035096434,-0.213899035096434,-0.398510134153788,-0.0170603468968343,0.398510134153788,-0.031784720896485,0.0604155471482331,0.352553447943033,0.323795372224573,0.0195622745770134,0.192130024328781,0.250740613065924,1.15752537314489,0.222395378103509,7.34459275355184e-05,49,3,0.048874321,14.352228386,1
1059,5.91123248686962e-05,-5.91123248686962e-05,0.00462909324917962,0.0174230553260023,0.0174230553260023,0.714329003319135,-0.044942950070376,-0.0271468624367468,0.0371605409112585,0.0371605409112585,0.0312767235013668,0.730529259559894,1.20942669208455,-1.20942669208455,0.251631827035238,-0.251631827035238,-0.730529259559894,-0.0093507748031177,0.730529259559894,-0.0271468624367468,0.0542340541237609,0.155700617784248,0.323799910149739,0.0175609818523298,0.168417793817614,0.183406542071195,1.16285860984131,0.195846081591291,2.53243711526547e-05,74,4,0.096834453,19.947479047,1
1391,2.53018680886879e-05,-2.53018680886879e-05,0.00459528279239961,0.0189456458662312,0.0189456458662312,0.712806412778906,-0.0385419557006756,-0.0243011599515477,0.0320850022578459,0.0320850022578459,0.0270167124561848,0.757399353014078,1.20124522326474,-1.20124522326474,0.31355348276342,-0.31355348276342,-0.757399353014078,-0.0100603642024198,0.757399353014078,-0.0243011599515477,0.0521234655406485,0.0572805814001193,0.323796640077375,0.0168774030112508,0.163586723817972,0.0391215094703268,1.16517211943759,0.190606689702838,2.35405115579315e-05,57,3,0.104545376,28.366775909,1
1906,3.87507883989197e-05,-3.87507883989197e-05,0.00460873171270984,0.0144916110576875,0.0144916110576875,0.71726044758745,-0.0493857882821006,-0.0245585412268511,0.0286122370409382,0.0286122370409382,0.0247057961263686,0.858323003256017,1.72603729695933,-1.72603729695933,0.0093912904472951,0.0093912904472951,-0.858323003256017,0.000268705828398306,0.858323003256017,-0.0245585412268511,0.041985816760571,0.31203028119582,0.323796791252253,0.0135948727451779,0.148436177166288,0.13713854340382,1.16765774106752,0.173322651322686,1.02231542328064e-05,64,3,0.149508238,40.33399561,1
2649,1.45186947123578e-05,-1.45186947123578e-05,0.00458449961902328,0.0144714021166444,0.0144714021166444,0.717280656528493,-0.0409577407748905,-0.0209068219176538,0.0233422786221593,0.0233422786221593,0.0213761930766215,0.895663283609617,1.75465906468996,-1.75465906468996,0.0366675025292751,-0.0366675025292751,-0.895663283609617,-0.000855903060417071,0.895663283609617,-0.0209068219176538,0.0402732949904202,0.0600722775594616,0.32379819694756,0.0130404203030353,0.139918698731553,0.082961831440023,1.16951438125082,0.163636930372452,1.6411250870193e-06,70,3,0.212163368,59.214267435,1
3703,9.2561992167603e-06,-9.2561992167603e-06,0.00457923712352768,0.00997066860100981,0.00997066860100981,0.721781390044127,-0.0304541731644235,-0.0143033233536435,0.0158353138386473,0.0158353138386473,0.014333040770199,0.90325480753878,1.92318090280584,-1.92318090280584,0.116671287728284,0.116671287728284,-0.90325480753878,0.00184752645713649,0.90325480753878,-0.0143033233536435,0.0329716733540771,0.288584386649188,0.323800894321021,0.0106762573193107,0.129780378592507,0.106652438442556,1.17102644905462,0.151976255900147,8.8091358643079e-05,75,3,0.320635293,86.909623516,1
5440,8.85450838069776e-06,-8.85450838069776e-06,0.00457883543269162,0.00800494564895715,0.00800494564895715,0.72374711299618,-0.0235804503754339,-0.0122100688085972,0.0129942085556334,0.0129942085556334,0.0128748070378812,0.939654674335952,1.81468923439827,-1.81468923439827,0.0646201142736367,-0.0646201142736367,-0.939654674335952,-0.0008396872417605,0.939654674335952,-0.0122100688085972,0.030148288022715,0.129150157978853,0.323801089314438,0.00976204850272054,0.118809705625303,0.124776754035091,1.1731735837127,0.139384408128288,4.35087435493444e-06,81,3,0.494022061,132.20757968,1
7757,4.89231049183129e-06,-4.89231049183129e-06,0.00457487323480276,0.00641377728689851,0.00641377728689851,0.725338281358239,-0.0173696305140884,-0.00934081236232959,0.00991185062756925,0.00991185062756925,0.00967962214243916,0.942388330222476,1.75241043945676,-1.75241043945676,0.13236622098819,-0.13236622098819,-0.942388330222476,-0.00131199421057076,0.942388330222476,-0.00934081236232959,0.0281278678194079,0.100081094747461,0.32379991996441,0.00910780134869379,0.110730220210384,0.100982070500064,1.17367917663524,0.129961753685162,6.67509674770351e-07,93,3,0.74832617,207.129364116,1
10873,8.81671457015828e-06,-8.81671457015828e-06,0.00457879763888108,0.00546885776597594,0.00546885776597594,0.726283200879161,-0.015399889108592,-0.0090031218979594,0.00945547698816187,0.00945547698816187,0.00926797167067759,0.95215946368768,1.6286739556209,-1.6286739556209,0.275644971754461,-0.275644971754461,-0.95215946368768,-0.00260635468732683,0.95215946368768,-0.0090031218979594,0.0263988445378115,0.091524708770099,0.323800077562961,0.00854794790891591,0.105826977779201,0.0641157718465777,1.17467681991321,0.124312497718698,4.92857955280336e-06,109,3,1.097451206,325.805635357,1
15302,5.05023915423151e-06,-5.05023915423151e-06,0.00457503116346516,0.00396420771129269,0.00396420771129269,0.727787850933844,-0.0113360586545661,-0.00624840466916395,0.00655079746282345,0.00655079746282345,0.00634413696511044,0.953838781404003,1.73048529112671,-1.73048529112671,0.177192271681299,-0.177192271681299,-0.953838781404003,-0.00116075068376177,0.953838781404003,-0.00624840466916395,0.0256856900256279,0.0395102747264013,0.323800005573481,0.00831702657345701,0.0990170234687467,0.0944497132378739,1.17590633153085,0.116434744826238,1.97907624909639e-06,124,3,1.649371832,527.901164201,1
21356,4.61595264104019e-06,-4.61595264104019e-06,0.00457459687695196,0.00321669011174175,0.00321669011174175,0.728535368533395,-0.00915034910107902,-0.00519574472877146,0.00542432369789618,0.00542432369789618,0.00519604485423551,0.957860374517588,1.68691059212192,-1.68691059212192,0.228810156913254,-0.228810156913254,-0.957860374517588,-0.00124114035646391,0.957860374517588,-0.00519574472877146,0.0220608152926904,0.219474413037758,0.323800972692916,0.00714331345017192,0.0940017007637153,0.074037720885664,1.17668254086122,0.110610160099925,3.72905702595118e-06,134,3,2.453676862,880.88629203,1
29780,2.23305037457683e-06,-2.23305037457683e-06,0.0045722139746855,0.00268335947063214,0.00268335947063214,0.729068699174505,-0.00689495018261342,-0.00391824185172678,0.00416892620426019,0.00416892620426019,0.00403456254736774,0.939868364118023,1.65389115680856,-1.65389115680856,0.225845571427482,-0.225845571427482,-0.939868364118023,-0.000941533520840147,0.939868364118023,-0.00391824185172678,0.0172084611923356,0.35836707141228,0.32380118423317,0.00557212011290882,0.0879773386714947,0.0940806244542985,1.17788559502254,0.103627239909573,2.26131503747114e-06,157,3,5.206042159,1442.40093083,1
41064,1.37769451606651e-06,-1.37769451606651e-06,0.00457135861882699,0.00223333079300592,0.00223333079300592,0.729518727852131,-0.00559515431312894,-0.00325701762151174,0.00336275083199146,0.00336275083199146,0.00325110507806436,0.968557524549895,1.66386229389926,-1.66386229389926,0.273252755200532,-0.273252755200532,-0.968557524549895,-0.000918880929894548,0.968557524549895,-0.00325701762151174,0.0138199218472858,0.316371435841413,0.323800556255803,0.00447489838156287,0.082337192187224,0.0946877412820092,1.17862060080843,0.097044310924585,2.31312629797302e-06,175,3,8.286893379,2269.925544351,1
56696,1.94006348918328e-06,-1.94006348918328e-06,0.00457192098780011,0.00185117918604238,0.00185117918604238,0.729900879459095,-0.00475587656184226,-0.00286064977594865,0.00296054944841358,0.00296054944841358,0.00289369823808672,0.966256374296179,1.60641686440695,-1.60641686440695,0.32609588418541,-0.32609588418541,-0.966256374296179,-0.000965422990055053,0.966256374296179,-0.00286064977594865,0.0125903237647992,0.13443330617857,0.323800728638824,0.00407675600884067,0.0772541862151643,0.0909615804003363,1.17941295634168,0.0911145881537976,4.46317968571453e-06,213,3,13.322212243,3488.636572071,1
78460,1.99951377344906e-06,-1.99951377344906e-06,0.00457198043808437,0.00141793569793869,0.00141793569793869,0.730334122947198,-0.00385954493385292,-0.00229554372810493,0.00237882988548729,0.00237882988548729,0.00231340423706942,0.964988603056287,1.62245520682212,-1.62245520682212,0.307521999290455,-0.307521999290455,-0.964988603056287,-0.000731542522356935,0.964988603056287,-0.00229554372810493,0.0111985527559433,0.169004986497406,0.323800301912024,0.00362609476335219,0.0714953876341237,0.110829018176545,1.18017668979052,0.08437718991333,9.65179774546199e-07,261,3,21.887680247,5276.129457977,1
107281,1.86002139945102e-06,-1.86002139945102e-06,0.00457184094571038,0.00114839680103362,0.00114839680103362,0.730603661844103,-0.00323347240903624,-0.00191079782490393,0.00197868947052531,0.00197868947052531,0.00189253141912322,0.965688579924894,1.63414848929165,-1.63414848929165,0.297228670558137,-0.297228670558137,-0.965688579924894,-0.000588123240771624,0.965688579924894,-0.00191079782490393,0.0104828399541885,0.0952833699519019,0.323800147238658,0.00339434512064552,0.0675452415122187,0.0814224779696786,1.18064597408551,0.0797470174600344,4.49602952272972e-06,288,3,34.345877336,8176.956218773,1
145137,1.28727493901252e-06,-1.28727493901252e-06,0.00457126819924994,0.000983838091566103,0.000983838091566103,0.730768220553571,-0.00264610109767119,-0.00157821912533991,0.00162790788989452,0.00162790788989452,0.00152031525006856,0.96947691889507,1.62546119107676,-1.62546119107676,0.313492646713382,-0.313492646713382,-0.96947691889507,-0.000510337153008629,0.96947691889507,-0.00157821912533991,0.00998616853460822,0.07002711912286,0.32379999860467,0.00323352135757214,0.0635437013024558,0.087419007440418,1.1812075056574,0.0750582969157128,5.43086107599201e-07,300,3,48.109461419,11973.288164161,1
194691,1.04797189998118e-06,-1.04797189998118e-06,0.00457102889621091,0.000836928360795297,0.000836928360795297,0.730915130284342,-0.00218229160194731,-0.00131919535831492,0.00137430567603572,0.00137430567603572,0.00129704411416353,0.959899519676167,1.58792300723248,-1.58792300723248,0.331876032119852,-0.331876032119852,-0.959899519676167,-0.000456099114682525,0.959899519676167,-0.00131919535831492,0.00903586088489195,0.144268717974284,0.323800105809121,0.00292581271060451,0.0588130328001706,0.110916015768942,1.18177849576809,0.0695039774341452,7.98742873333423e-07,300,3,68.641428779,17250.792389178,1
261142,7.82635626588209e-07,-7.82635626588209e-07,0.00457076355993751,0.000692401474267856,0.000692401474267856,0.731059657170869,-0.0017769610895903,-0.00107827783274439,0.00111834679623251,0.00111834679623251,0.00108424444590611,0.964171253833689,1.5889177628769,-1.5889177628769,0.339424744790482,-0.339424744790482,-0.964171253833689,-0.000379594575898472,0.964171253833689,-0.00107827783274439,0.00812012783487461,0.154159919209552,0.323800038529731,0.00262929770579874,0.0554271368702836,0.0851643422365174,1.18208904162325,0.0655198111029144,1.12333208943559e-06,300,3,96.116755317,24758.543138496,1
349802,5.55702695988376e-07,-5.55702695988376e-07,0.00457053662700691,0.000558765117118387,0.000558765117118387,0.731193293528019,-0.00141877376256799,-0.000856005505262888,0.000885766184669862,0.000885766184669862,0.0008597270555027,0.966401201669189,1.60174748948763,-1.60174748948763,0.331054913850745,-0.331054913850745,-0.966401201669189,-0.000293237247957784,0.966401201669189,-0.000856005505262888,0.00600872494717654,0.434442909822523,0.323800183713916,0.00194562624178215,0.0517908428572691,0.0974973289395428,1.18241529065519,0.0612382845103549,5.60404424183148e-07,300,3,132.752206133,35208.760368164,1
468032,5.16528102651771e-07,-5.16528102651771e-07,0.00457049745241358,0.000459075729345448,0.000459075729345448,0.731292982915792,-0.00118026488963879,-0.000710069709937866,0.000740772510794464,0.000740772510794464,0.000711034082902802,0.958552996487856,1.59328926551685,-1.59328926551685,0.32381672745886,-0.32381672745886,-0.958552996487856,-0.000239874530236946,0.958552996487856,-0.000710069709937866,0.00498378689286223,0.269816598935478,0.323800162242629,0.00161375100449148,0.0486584519627222,0.0896700513219839,1.18269116620286,0.0575479212974177,6.0167897008718e-07,300,3,188.390545977,49578.989401142,1
614905,4.20478056052317e-07,-4.20478056052317e-07,0.00457040140236698,0.000391191005231772,0.000391191005231772,0.731360867639905,-0.00100889458368339,-0.000603350135447479,0.000626881209659882,0.000626881209659882,0.000582494310133182,0.9624632644115,1.60938718235113,-1.60938718235113,0.315539346471867,-0.315539346471867,-0.9624632644115,-0.000197805687211573,0.9624632644115,-0.000603350135447479,0.00433950787943946,0.199710967590128,0.323800155234389,0.00140513332500335,0.0454144466486881,0.0992345587481506,1.18294086616799,0.0537226048551389,7.77931439743125e-07,300,3,261.148054799,72525.643570375,1
805555,3.90163878936749e-07,-3.90163878936749e-07,0.00457037108818986,0.000332664101090341,0.000332664101090341,0.731419394544047,-0.000870837978675159,-0.00052064579537728,0.000540188003363384,0.000540188003363384,0.000488315128943208,0.963823321020779,1.61210166322288,-1.61210166322288,0.315544978818673,-0.315544978818673,-0.963823321020779,-0.0001704536120794,0.963823321020779,-0.00052064579537728,0.00377918387319463,0.199456674788488,0.323800167641503,0.00122370037168849,0.0426261997904351,0.0911806323888151,1.18312965671508,0.0504323211251259,5.54163979709614e-07,300,3,349.893681169,102051.460818013,1
1048306,3.4267430992687e-07,-3.4267430992687e-07,0.00457032359862085,0.000285953708834996,0.000285953708834996,0.731466104936302,-0.000756776329193061,-0.000452810559535006,0.000465910403944197,0.000465910403944197,0.0004113778428257,0.971883340019253,1.62429583625203,-1.62429583625203,0.319470843786476,-0.319470843786476,-0.971883340019253,-0.000148844789876951,0.971883340019253,-0.000452810559535006,0.00337571111820364,0.162883190369233,0.32380018440562,0.00109305588257444,0.0404085053194207,0.0768126059828751,1.18335015465121,0.0478174110189608,3.13013061568351e-07,300,3,484.020697554,147033.443877723,1
}\adaptiveBigEpsBisection

\begin{document}

\begin{tikzpicture}% coordinates
    \begin{groupplot}[
            convergence plot,
            group style={
                    group name = fig group,
                    group size=2 by 1,
                    horizontal sep=1.25cm
                },%
            legend columns=1,%transpose legend,%
            cycle list name=gnuplot list,
            legend style={/tikz/every even column/.append style={column sep=1em}},
        ]
        \nextgroupplot[%
            xmode=log, ymode=log,
            title={$|J_1(u) - J_1(u_h)|$},
            legend pos=north east,
            table/y=go-0-functional-error,
        ]
        \addplot table[] {\adaptiveBigEpsBisection}; \addlegendentry{$|J_1(u) - J_1(u_h)|$ adaptive}%
        \addplot table[] {\uniform}; \addlegendentry{$|J_1(u) - J_1(u_h)|$ uniform}%
        \addplot+[domain=3e2:1e6, mark=none,ultra thick] {(x/1043464)^(-2/3)*3.4267430992687e-07*0.3}; \addlegendentry{$\mathcal{O}(\text{DoFs}^{-2/3})$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \nextgroupplot[%
            xmode=log, ymode=log,
            title={$|J_2(u) - J_2(u_h)|$},
            legend pos=north east,
            table/y=go-1-functional-error,
        ]
        \addplot table[] {\adaptiveBigEpsBisection}; \addlegendentry{$|J_2(u) - J_2(u_h)|$ adaptive}%
        \addplot table[] {\uniform}; \addlegendentry{$|J_2(u) - J_2(u_h)|$ uniform}%
        \addplot+[domain=3e2:1e6, mark=none,ultra thick] {(x/1043464)^(-2/3)*0.000618665111579379*0.3}; \addlegendentry{$\mathcal{O}(\text{DoFs}^{-2/3})$}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \end{groupplot}
\end{tikzpicture}

\end{document}


==> Figures/ErrorIeffEx3_3d2.tex <==
\documentclass[dvipsnames]{standalone}


\usepackage[rgb]{xcolor}
\usepackage{pgfplots}
\usepackage{amssymb}
\usepackage{mathtools}
\usepackage{siunitx}
\usepackage[T1]{fontenc}
\usepackage{microtype}
\usepackage{lmodern}
\usepackage{pgfplotstable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\colorlet{TheBlue}{Blue!50!Cerulean}
\colorlet{TheRed}{Red!75!red}
\definecolor{Viridian}{RGB}{64,130,109}
\definecolor{Pewter}{RGB}{142,146,148}
\definecolor{Vermilion}{RGB}{217,56,30}
\definecolor{Celadon}{HTML}{ACE1AF}
\definecolor{Cinnabar}{RGB}{227,66,52}
\definecolor{Saffron}{RGB}{244,196,48}
\definecolor{Indigo}{RGB}{76,57,87}
\definecolor{PrussianBlue}{RGB}{0,49,83}
\colorlet{TanbaIro}{PrussianBlue!60!SkyBlue}
\definecolor{Ebony}{RGB}{85,93,80}
\definecolor{SakuraIro}{RGB}{252,201,185}
\definecolor{Azalea}{RGB}{216,69,101}
\definecolor{Teak}{RGB}{171, 137, 83}
\definecolor{Silver}{RGB}{192,192,192}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% PGF Plots defines and settings
\def\axisdefaultheight{168pt}

\pgfplotsset{compat=1.13}

\usepgfplotslibrary{groupplots}
\usetikzlibrary{pgfplots.groupplots}

\pgfplotscreateplotcyclelist{gnuplot list}{%
    {red,     every mark/.append style={solid,fill=.!60!white}, mark=+},
    {green,   every mark/.append style={solid,fill=.!60!white}, mark=x,densely dashed},
    {blue,    every mark/.append style={solid,fill=.!60!white}, mark=asterisk, dotted},
    {magenta, every mark/.append style={solid,fill=.!60!white}, mark=square, densely dotted},
}

\pgfplotscreateplotcyclelist{long list}{%
    {TheBlue,     every mark/.append style={solid,fill=.!60!white}, mark=x},
    {Mahogany,    every mark/.append style={solid,fill=.!60!white}, mark=+},
    {Cerulean,    every mark/.append style={solid,fill=.!60!white}, mark=star},
    {OliveGreen,  every mark/.append style={solid,fill=.!60!white}, mark=triangle*},
    {Fuchsia,     every mark/.append style={solid,fill=.!60!white}, mark=diamond*},
    {Vermilion,   every mark/.append style={solid,fill=.!60!white}, mark=*},
    {TanbaIro,    every mark/.append style={solid,fill=.!60!white}, mark=square*},
    {Indigo,      every mark/.append style={solid,fill=.!60!white}, mark=pentagon*},
    {Azalea,      every mark/.append style={solid,fill=.!60!white}, mark=oplus*},
    {SakuraIro,   every mark/.append style={solid,fill=.!60!white}, mark=otimes*},
    {Violet,      every mark/.append style={solid,fill=.!60!white}, mark=|},
    {SpringGreen, every mark/.append style={solid,fill=.!60!white}, mark=*},% New Bark
    {Goldenrod,   every mark/.append style={solid,fill=.!60!white}, mark=diamond*},% Cherrygrove / Rosalia
    {Teak,        every mark/.append style={solid,fill=.!60!white}, mark=square*},
    {Saffron,     every mark/.append style={solid,fill=.!60!white}, mark=triangle*},
    {Cinnabar,    every mark/.append style={solid,fill=.!60!white}, mark=pentagon*},
    {Viridian,    every mark/.append style={solid,fill=.!60!white}, mark=+},
    {Ebony,       every mark/.append style={solid,fill=.!60!white}, mark=star},
    {Silver,      every mark/.append style={solid,fill=.!60!white}, mark=asterisk},
    {Pewter,      every mark/.append style={solid,fill=.!60!white}, mark=x},
    {Lavender,    every mark/.append style={solid,fill=.!60!white}, mark=oplus*},
    {Celadon,     every mark/.append style={solid,fill=.!60!white}, mark=otimes*}
}%


\pgfplotsset{
    table/col sep = comma,
    every axis/.append style={
        grid=major,%
        grid style={densely dotted}
    },%
    every axis legend/.append style={
        % font=\tiny,%
        cells={anchor=west}%
    },%
    every axis plot/.append style={%
        thick
    },%
    log x ticks with fixed point/.style={
        xticklabel={
            \pgfkeys{/pgf/fpu=true}
            \pgfmathparse{exp(\tick)}%
            \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
            \pgfkeys{/pgf/fpu=false}
        }
    },
    log y ticks with fixed point/.style={
        yticklabel={
            \pgfkeys{/pgf/fpu=true}
            \pgfmathparse{exp(\tick)}%
            \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
            \pgfkeys{/pgf/fpu=false}
        }
    },
    log y ticks with percent/.style={
        yticklabel={
            \pgfkeys{/pgf/fpu=true}
            \pgfmathparse{exp(\tick)}%
            \pgfmathparse{100*\pgfmathresult}
            $ \pgfmathprintnumber[fixed, precision=2]{\pgfmathresult} \%$
            \pgfkeys{/pgf/fpu=false}
        }
    },
    show axis bounds in title/.style={
        title={\tiny Axis limits are
            $
            [\pgfmathprintnumber{\pgfkeysvalueof{/pgfplots/xmin}}
            :\pgfmathprintnumber{\pgfkeysvalueof{/pgfplots/xmax}}
            ] \times
            [\pgfmathprintnumber{\pgfkeysvalueof{/pgfplots/ymin}}
            :\pgfmathprintnumber{\pgfkeysvalueof{/pgfplots/ymax}}
            ]$ },
    },
    visualize plot coords/.style={
        nodes near coords={%
        $(\pgfmathprintnumber{\pgfkeysvalueof{/data point/x}},
          \pgfmathprintnumber{\pgfkeysvalueof{/data point/y}})$
        }
    }
    every loglog axis/.append style={%
        width=\linewidth,
    },
    convergence plot/.append style={%
        width=\linewidth, %scale only axis,
        % title={Convergence plot},%
        cycle list name=long list,%
        legend style={at={(1.025,0.5)},anchor=west},
        legend columns=1,
        xlabel={\#dofs},table/x = dofs,
        % table/y = h-err-total,
    },
    efficiency plot/.append style={
        % title={Efficiency index},
        xlabel={\#dofs}, table/x = dofs,
        ylabel=$ \quad\mathrm{I_{eff}} $, table/y = Ieff,
        cycle list name=long list,
        legend style={
            at={(1.01,0.5)},anchor=west,
        },
        log y ticks with fixed point,
        every axis y label/.style={
            at={(ticklabel cs:1.05)},anchor=near ticklabel opposite,
        },
    },
    move y label up/.append style={
        every axis y label/.style={
            at={(ticklabel cs:1.05)},anchor=near ticklabel opposite,
        },
    },
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% adaptive results with marking threshold 0.25 and eps = 1e-2, elements are refined by 1 bisection
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfplotstableread{
dofs,go-0-functional-error,go-0-functional-error-signed,go-0-functional-value,go-1-functional-error,go-1-functional-error-signed,go-1-functional-value,go-adjoint-estimator,go-eta,go-functional-error,go-functional-error-signed,go-functional-value,go-ieff,go-ieff-adjoint,go-ieff-adjoint-signed,go-ieff-primal,go-ieff-primal-signed,go-ieff-signed,go-primal-estimator,ieff,indicator-sum,l2-err,l2-err-eoc,l2-err-norm,l2-err-total,l2h1-err,l2h1-err-eoc,l2h1-err-norm,l2h1-err-total,newton-final-residual,newton-inner-iterations,newton-iterations,newton-solver-time,total-time-elapsed,num-proc
325,0.00269308572272554,0.00269308572272554,0.00187689520158538,0.0717707298313763,0.0717707298313763,0.659981328813761,0.349934991662306,-0.0675189955663379,1.54360867038298,1.54360867038298,1.23258113904583,0.0437410056459362,0.226699291327176,0.226699291327176,0.314181302619048,-0.314181302619048,-0.0437410056459362,-0.484972982794982,0.0437410056459362,-0.0675189955663379,0.0922017067077663,0,0.323777418153129,0.0298528305471526,0.267276622246686,0,1.14361024861735,0.305660284417139,1.66524719611161e-13,197,14,0.072852557,1.405803274,1
336,0.00170973962738121,-0.00170973962738121,0.00627972055169214,0.0692188543129433,0.0692188543129433,0.662533204332194,-0.294289929603357,-0.114191415004324,0.376739701463578,0.376739701463578,0.342399530120556,0.303104277464538,0.781149235029078,-0.781149235029078,0.174940680100002,0.174940680100002,-0.303104277464538,0.0659070995947099,0.303104277464538,-0.114191415004324,0.0908271474742062,0.0216922466259541,0.323772399583068,0.0294073234850089,0.263071888416803,0.0228594372799546,1.1436238246612,0.30085527919207,2.94921829135164e-06,35,3,0.017369297,2.81691445,1
361,0.000964418882907244,-0.000964418882907244,0.00553439980721817,0.0523886696349974,0.0523886696349974,0.67936338901014,-0.182814053656149,-0.0682338852032861,0.251373338297193,0.251373338297193,0.186379111779081,0.271444400848171,0.72726111247332,-0.72726111247332,0.184372310776979,0.184372310776979,-0.271444400848171,0.0463462832495766,0.271444400848171,-0.0682338852032861,0.0814671850523233,0.156864982029381,0.323781271107447,0.0263775487297869,0.248209777265775,0.0777184902356133,1.14853214568407,0.285076908062827,5.70257391202535e-06,52,4,0.0245836,4.336370318,1
401,0.000147258423923891,-0.000147258423923891,0.00471723934823481,0.0557324546454598,0.0557324546454598,0.676019603999677,-0.0607257218829981,-0.0518385039957929,0.113659145706825,0.113659145706825,0.133171953124637,0.456087397748934,0.534279239082399,-0.534279239082399,0.37789555641547,-0.37789555641547,-0.456087397748934,-0.0429512861085877,0.456087397748934,-0.0518385039957929,0.0808854129335412,0.0103601064594543,0.323776649236433,0.0261888079717272,0.245960060122481,0.0131345663823136,1.14853319257621,0.28249329309871,2.19449638156059e-07,39,3,0.021784141,6.067640645,1
455,0.000166969541750111,0.000166969541750111,0.00440301138256081,0.0559717960602574,0.0559717960602574,0.67578026258488,-0.0846885436716104,-0.0477097598456202,0.120747107073595,0.120747107073595,0.190249380079869,0.39512134908989,0.701371202375831,-0.701371202375831,0.0888714958039488,-0.0888714958039488,-0.39512134908989,-0.0107309760196299,0.39512134908989,-0.0477097598456202,0.0804215682511376,0.00831147642626403,0.323773417790424,0.0260383660167367,0.243932250501056,0.0119256673958737,1.14854743210605,0.280167759920838,1.78224511831125e-07,40,3,0.026015159,8.064607156,1
549,0.00014734579493773,-0.00014734579493773,0.00471732671924865,0.0498929286522128,0.0498929286522128,0.681859129992924,-0.111811288200203,-0.0712726696923815,0.104406920957369,0.104406920957369,0.102502878357416,0.682643152760758,1.07091835651257,-1.07091835651257,0.294367949008947,-0.294367949008947,-0.682643152760758,-0.0307340511845599,0.682643152760758,-0.0712726696923815,0.0771427724836179,0.0600113426301541,0.323782424005389,0.024977473869242,0.230185101322613,0.0824235294918913,1.14955298215341,0.264609969672694,8.72753986872852e-06,61,4,0.042757308,10.669911558,1
745,0.000174287477433377,-0.000174287477433377,0.0047442684017443,0.0301832098101005,0.0301832098101005,0.701568848835037,-0.0465090948961357,-0.031784720896485,0.0797588773093009,0.0797588773093009,0.0710056931382015,0.398510134153788,0.583121233211142,-0.583121233211142,0.213899035096434,-0.213899035096434,-0.398510134153788,-0.0170603468968343,0.398510134153788,-0.031784720896485,0.0604155471482331,0.352553447943033,0.323795372224573,0.0195622745770134,0.192130024328781,0.250740613065924,1.15752537314489,0.222395378103509,7.34459275355184e-05,49,3,0.048874321,14.352228386,1
1059,5.91123248686962e-05,-5.91123248686962e-05,0.00462909324917962,0.0174230553260023,0.0174230553260023,0.714329003319135,-0.044942950070376,-0.0271468624367468,0.0371605409112585,0.0371605409112585,0.0312767235013668,0.730529259559894,1.20942669208455,-1.20942669208455,0.251631827035238,-0.251631827035238,-0.730529259559894,-0.0093507748031177,0.730529259559894,-0.0271468624367468,0.0542340541237609,0.155700617784248,0.323799910149739,0.0175609818523298,0.168417793817614,0.183406542071195,1.16285860984131,0.195846081591291,2.53243711526547e-05,74,4,0.096834453,19.947479047,1
1391,2.53018680886879e-05,-2.53018680886879e-05,0.00459528279239961,0.0189456458662312,0.0189456458662312,0.712806412778906,-0.0385419557006756,-0.0243011599515477,0.0320850022578459,0.0320850022578459,0.0270167124561848,0.757399353014078,1.20124522326474,-1.20124522326474,0.31355348276342,-0.31355348276342,-0.757399353014078,-0.0100603642024198,0.757399353014078,-0.0243011599515477,0.0521234655406485,0.0572805814001193,0.323796640077375,0.0168774030112508,0.163586723817972,0.0391215094703268,1.16517211943759,0.190606689702838,2.35405115579315e-05,57,3,0.104545376,28.366775909,1
1906,3.87507883989197e-05,-3.87507883989197e-05,0.00460873171270984,0.0144916110576875,0.0144916110576875,0.71726044758745,-0.0493857882821006,-0.0245585412268511,0.0286122370409382,0.0286122370409382,0.0247057961263686,0.858323003256017,1.72603729695933,-1.72603729695933,0.0093912904472951,0.0093912904472951,-0.858323003256017,0.000268705828398306,0.858323003256017,-0.0245585412268511,0.041985816760571,0.31203028119582,0.323796791252253,0.0135948727451779,0.148436177166288,0.13713854340382,1.16765774106752,0.173322651322686,1.02231542328064e-05,64,3,0.149508238,40.33399561,1
2649,1.45186947123578e-05,-1.45186947123578e-05,0.00458449961902328,0.0144714021166444,0.0144714021166444,0.717280656528493,-0.0409577407748905,-0.0209068219176538,0.0233422786221593,0.0233422786221593,0.0213761930766215,0.895663283609617,1.75465906468996,-1.75465906468996,0.0366675025292751,-0.0366675025292751,-0.895663283609617,-0.000855903060417071,0.895663283609617,-0.0209068219176538,0.0402732949904202,0.0600722775594616,0.32379819694756,0.0130404203030353,0.139918698731553,0.082961831440023,1.16951438125082,0.163636930372452,1.6411250870193e-06,70,3,0.212163368,59.214267435,1
3703,9.2561992167603e-06,-9.2561992167603e-06,0.00457923712352768,0.00997066860100981,0.00997066860100981,0.721781390044127,-0.0304541731644235,-0.0143033233536435,0.0158353138386473,0.0158353138386473,0.014333040770199,0.90325480753878,1.92318090280584,-1.92318090280584,0.116671287728284,0.116671287728284,-0.90325480753878,0.00184752645713649,0.90325480753878,-0.0143033233536435,0.0329716733540771,0.288584386649188,0.323800894321021,0.0106762573193107,0.129780378592507,0.106652438442556,1.17102644905462,0.151976255900147,8.8091358643079e-05,75,3,0.320635293,86.909623516,1
5440,8.85450838069776e-06,-8.85450838069776e-06,0.00457883543269162,0.00800494564895715,0.00800494564895715,0.72374711299618,-0.0235804503754339,-0.0122100688085972,0.0129942085556334,0.0129942085556334,0.0128748070378812,0.939654674335952,1.81468923439827,-1.81468923439827,0.0646201142736367,-0.0646201142736367,-0.939654674335952,-0.0008396872417605,0.939654674335952,-0.0122100688085972,0.030148288022715,0.129150157978853,0.323801089314438,0.00976204850272054,0.118809705625303,0.124776754035091,1.1731735837127,0.139384408128288,4.35087435493444e-06,81,3,0.494022061,132.20757968,1
7757,4.89231049183129e-06,-4.89231049183129e-06,0.00457487323480276,0.00641377728689851,0.00641377728689851,0.725338281358239,-0.0173696305140884,-0.00934081236232959,0.00991185062756925,0.00991185062756925,0.00967962214243916,0.942388330222476,1.75241043945676,-1.75241043945676,0.13236622098819,-0.13236622098819,-0.942388330222476,-0.00131199421057076,0.942388330222476,-0.00934081236232959,0.0281278678194079,0.100081094747461,0.32379991996441,0.00910780134869379,0.110730220210384,0.100982070500064,1.17367917663524,0.129961753685162,6.67509674770351e-07,93,3,0.74832617,207.129364116,1
10873,8.81671457015828e-06,-8.81671457015828e-06,0.00457879763888108,0.00546885776597594,0.00546885776597594,0.726283200879161,-0.015399889108592,-0.0090031218979594,0.00945547698816187,0.00945547698816187,0.00926797167067759,0.95215946368768,1.6286739556209,-1.6286739556209,0.275644971754461,-0.275644971754461,-0.95215946368768,-0.00260635468732683,0.95215946368768,-0.0090031218979594,0.0263988445378115,0.091524708770099,0.323800077562961,0.00854794790891591,0.105826977779201,0.0641157718465777,1.17467681991321,0.124312497718698,4.92857955280336e-06,109,3,1.097451206,325.805635357,1
15302,5.05023915423151e-06,-5.05023915423151e-06,0.00457503116346516,0.00396420771129269,0.00396420771129269,0.727787850933844,-0.0113360586545661,-0.00624840466916395,0.00655079746282345,0.00655079746282345,0.00634413696511044,0.953838781404003,1.73048529112671,-1.73048529112671,0.177192271681299,-0.177192271681299,-0.953838781404003,-0.00116075068376177,0.953838781404003,-0.00624840466916395,0.0256856900256279,0.0395102747264013,0.323800005573481,0.00831702657345701,0.0990170234687467,0.0944497132378739,1.17590633153085,0.116434744826238,1.97907624909639e-06,124,3,1.649371832,527.901164201,1
21356,4.61595264104019e-06,-4.61595264104019e-06,0.00457459687695196,0.00321669011174175,0.00321669011174175,0.728535368533395,-0.00915034910107902,-0.00519574472877146,0.00542432369789618,0.00542432369789618,0.00519604485423551,0.957860374517588,1.68691059212192,-1.68691059212192,0.228810156913254,-0.228810156913254,-0.957860374517588,-0.00124114035646391,0.957860374517588,-0.00519574472877146,0.0220608152926904,0.219474413037758,0.323800972692916,0.00714331345017192,0.0940017007637153,0.074037720885664,1.17668254086122,0.110610160099925,3.72905702595118e-06,134,3,2.453676862,880.88629203,1
29780,2.23305037457683e-06,-2.23305037457683e-06,0.0045722139746855,0.00268335947063214,0.00268335947063214,0.729068699174505,-0.00689495018261342,-0.00391824185172678,0.00416892620426019,0.00416892620426019,0.00403456254736774,0.939868364118023,1.65389115680856,-1.65389115680856,0.225845571427482,-0.225845571427482,-0.939868364118023,-0.000941533520840147,0.939868364118023,-0.00391824185172678,0.0172084611923356,0.35836707141228,0.32380118423317,0.00557212011290882,0.0879773386714947,0.0940806244542985,1.17788559502254,0.103627239909573,2.26131503747114e-06,157,3,5.206042159,1442.40093083,1
41064,1.37769451606651e-06,-1.37769451606651e-06,0.00457135861882699,0.00223333079300592,0.00223333079300592,0.729518727852131,-0.00559515431312894,-0.00325701762151174,0.00336275083199146,0.00336275083199146,0.00325110507806436,0.968557524549895,1.66386229389926,-1.66386229389926,0.273252755200532,-0.273252755200532,-0.968557524549895,-0.000918880929894548,0.968557524549895,-0.00325701762151174,0.0138199218472858,0.316371435841413,0.323800556255803,0.00447489838156287,0.082337192187224,0.0946877412820092,1.17862060080843,0.097044310924585,2.31312629797302e-06,175,3,8.286893379,2269.925544351,1
56696,1.94006348918328e-06,-1.94006348918328e-06,0.00457192098780011,0.00185117918604238,0.00185117918604238,0.729900879459095,-0.00475587656184226,-0.00286064977594865,0.00296054944841358,0.00296054944841358,0.00289369823808672,0.966256374296179,1.60641686440695,-1.60641686440695,0.32609588418541,-0.32609588418541,-0.966256374296179,-0.000965422990055053,0.966256374296179,-0.00286064977594865,0.0125903237647992,0.13443330617857,0.323800728638824,0.00407675600884067,0.0772541862151643,0.0909615804003363,1.17941295634168,0.0911145881537976,4.46317968571453e-06,213,3,13.322212243,3488.636572071,1
78460,1.99951377344906e-06,-1.99951377344906e-06,0.00457198043808437,0.00141793569793869,0.00141793569793869,0.730334122947198,-0.00385954493385292,-0.00229554372810493,0.00237882988548729,0.00237882988548729,0.00231340423706942,0.964988603056287,1.62245520682212,-1.62245520682212,0.307521999290455,-0.307521999290455,-0.964988603056287,-0.000731542522356935,0.964988603056287,-0.00229554372810493,0.0111985527559433,0.169004986497406,0.323800301912024,0.00362609476335219,0.0714953876341237,0.110829018176545,1.18017668979052,0.08437718991333,9.65179774546199e-07,261,3,21.887680247,5276.129457977,1
107281,1.86002139945102e-06,-1.86002139945102e-06,0.00457184094571038,0.00114839680103362,0.00114839680103362,0.730603661844103,-0.00323347240903624,-0.00191079782490393,0.00197868947052531,0.00197868947052531,0.00189253141912322,0.965688579924894,1.63414848929165,-1.63414848929165,0.297228670558137,-0.297228670558137,-0.965688579924894,-0.000588123240771624,0.965688579924894,-0.00191079782490393,0.0104828399541885,0.0952833699519019,0.323800147238658,0.00339434512064552,0.0675452415122187,0.0814224779696786,1.18064597408551,0.0797470174600344,4.49602952272972e-06,288,3,34.345877336,8176.956218773,1
145137,1.28727493901252e-06,-1.28727493901252e-06,0.00457126819924994,0.000983838091566103,0.000983838091566103,0.730768220553571,-0.00264610109767119,-0.00157821912533991,0.00162790788989452,0.00162790788989452,0.00152031525006856,0.96947691889507,1.62546119107676,-1.62546119107676,0.313492646713382,-0.313492646713382,-0.96947691889507,-0.000510337153008629,0.96947691889507,-0.00157821912533991,0.00998616853460822,0.07002711912286,0.32379999860467,0.00323352135757214,0.0635437013024558,0.087419007440418,1.1812075056574,0.0750582969157128,5.43086107599201e-07,300,3,48.109461419,11973.288164161,1
194691,1.04797189998118e-06,-1.04797189998118e-06,0.00457102889621091,0.000836928360795297,0.000836928360795297,0.730915130284342,-0.00218229160194731,-0.00131919535831492,0.00137430567603572,0.00137430567603572,0.00129704411416353,0.959899519676167,1.58792300723248,-1.58792300723248,0.331876032119852,-0.331876032119852,-0.959899519676167,-0.000456099114682525,0.959899519676167,-0.00131919535831492,0.00903586088489195,0.144268717974284,0.323800105809121,0.00292581271060451,0.0588130328001706,0.110916015768942,1.18177849576809,0.0695039774341452,7.98742873333423e-07,300,3,68.641428779,17250.792389178,1
261142,7.82635626588209e-07,-7.82635626588209e-07,0.00457076355993751,0.000692401474267856,0.000692401474267856,0.731059657170869,-0.0017769610895903,-0.00107827783274439,0.00111834679623251,0.00111834679623251,0.00108424444590611,0.964171253833689,1.5889177628769,-1.5889177628769,0.339424744790482,-0.339424744790482,-0.964171253833689,-0.000379594575898472,0.964171253833689,-0.00107827783274439,0.00812012783487461,0.154159919209552,0.323800038529731,0.00262929770579874,0.0554271368702836,0.0851643422365174,1.18208904162325,0.0655198111029144,1.12333208943559e-06,300,3,96.116755317,24758.543138496,1
349802,5.55702695988376e-07,-5.55702695988376e-07,0.00457053662700691,0.000558765117118387,0.000558765117118387,0.731193293528019,-0.00141877376256799,-0.000856005505262888,0.000885766184669862,0.000885766184669862,0.0008597270555027,0.966401201669189,1.60174748948763,-1.60174748948763,0.331054913850745,-0.331054913850745,-0.966401201669189,-0.000293237247957784,0.966401201669189,-0.000856005505262888,0.00600872494717654,0.434442909822523,0.323800183713916,0.00194562624178215,0.0517908428572691,0.0974973289395428,1.18241529065519,0.0612382845103549,5.60404424183148e-07,300,3,132.752206133,35208.760368164,1
468032,5.16528102651771e-07,-5.16528102651771e-07,0.00457049745241358,0.000459075729345448,0.000459075729345448,0.731292982915792,-0.00118026488963879,-0.000710069709937866,0.000740772510794464,0.000740772510794464,0.000711034082902802,0.958552996487856,1.59328926551685,-1.59328926551685,0.32381672745886,-0.32381672745886,-0.958552996487856,-0.000239874530236946,0.958552996487856,-0.000710069709937866,0.00498378689286223,0.269816598935478,0.323800162242629,0.00161375100449148,0.0486584519627222,0.0896700513219839,1.18269116620286,0.0575479212974177,6.0167897008718e-07,300,3,188.390545977,49578.989401142,1
614905,4.20478056052317e-07,-4.20478056052317e-07,0.00457040140236698,0.000391191005231772,0.000391191005231772,0.731360867639905,-0.00100889458368339,-0.000603350135447479,0.000626881209659882,0.000626881209659882,0.000582494310133182,0.9624632644115,1.60938718235113,-1.60938718235113,0.315539346471867,-0.315539346471867,-0.9624632644115,-0.000197805687211573,0.9624632644115,-0.000603350135447479,0.00433950787943946,0.199710967590128,0.323800155234389,0.00140513332500335,0.0454144466486881,0.0992345587481506,1.18294086616799,0.0537226048551389,7.77931439743125e-07,300,3,261.148054799,72525.643570375,1
805555,3.90163878936749e-07,-3.90163878936749e-07,0.00457037108818986,0.000332664101090341,0.000332664101090341,0.731419394544047,-0.000870837978675159,-0.00052064579537728,0.000540188003363384,0.000540188003363384,0.000488315128943208,0.963823321020779,1.61210166322288,-1.61210166322288,0.315544978818673,-0.315544978818673,-0.963823321020779,-0.0001704536120794,0.963823321020779,-0.00052064579537728,0.00377918387319463,0.199456674788488,0.323800167641503,0.00122370037168849,0.0426261997904351,0.0911806323888151,1.18312965671508,0.0504323211251259,5.54163979709614e-07,300,3,349.893681169,102051.460818013,1
1048306,3.4267430992687e-07,-3.4267430992687e-07,0.00457032359862085,0.000285953708834996,0.000285953708834996,0.731466104936302,-0.000756776329193061,-0.000452810559535006,0.000465910403944197,0.000465910403944197,0.0004113778428257,0.971883340019253,1.62429583625203,-1.62429583625203,0.319470843786476,-0.319470843786476,-0.971883340019253,-0.000148844789876951,0.971883340019253,-0.000452810559535006,0.00337571111820364,0.162883190369233,0.32380018440562,0.00109305588257444,0.0404085053194207,0.0768126059828751,1.18335015465121,0.0478174110189608,3.13013061568351e-07,300,3,484.020697554,147033.443877723,1
}\adaptiveBigEpsBisection

\begin{document}

\begin{tikzpicture}% coordinates
    \begin{groupplot}[
            convergence plot,
            group style={
                    group name = fig group,
                    group size=2 by 1,
                    horizontal sep=1.25cm
                },%
            legend columns=1,%transpose legend,%
            cycle list name=gnuplot list,
            table/y=go-functional-error,
            legend style={/tikz/every even column/.append style={column sep=1em}},
        ]
        \nextgroupplot[%
            ymode=log,xmode=log,
            title = {Efficiency indices},
            table/y=go-ieff,
            log y ticks with fixed point,
            legend pos = south east,
        ]
        \addplot table[] {\adaptiveBigEpsBisection}; \addlegendentry{$ {I}_{\mathrm{eff}} $}%
        \addplot table[y=go-ieff-primal] {\adaptiveBigEpsBisection}; \addlegendentry{$ {I}_{\mathrm{eff},p} $}%
        \addplot table[y=go-ieff-adjoint] {\adaptiveBigEpsBisection}; \addlegendentry{$ {I}_{\mathrm{eff},a} $}%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \nextgroupplot[%
            xmode=log, ymode=log,
            title={Error in functionals},
            % log y ticks with percent,%
            legend pos=north east,
        ]
        \addplot table[y=go-0-functional-error] {\adaptiveBigEpsBisection}; \addlegendentry{$J_1$}
        \addplot table[y=go-1-functional-error] {\adaptiveBigEpsBisection}; \addlegendentry{$J_2$}
        \addplot table[] {\adaptiveBigEpsBisection}; \addlegendentry{$J_{\mathfrak{E}}$}
        \addplot+[domain=3e2:1e6, mark=none,ultra thick,forget plot] {(x/1043464)^(-2/3)*0.000618665111579379*0.3}; %\addlegendentry{$\mathcal{O}(\text{DoFs}^{-2/3})$}
        \addplot+[domain=3e2:1e6, mark=none,ultra thick] {(x/1043464)^(-2/3)*3.4267430992687e-07*1.5}; \addlegendentry{$\mathcal{O}(\text{DoFs}^{-2/3})$}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \end{groupplot}
\end{tikzpicture}

\end{document}


==> Figures/IeffEx12.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{}0.8}}%
      \csname LTb\endcsname%
      \put(726,1317){\makebox(0,0)[r]{\strut{}0.85}}%
      \csname LTb\endcsname%
      \put(726,1929){\makebox(0,0)[r]{\strut{}0.9}}%
      \csname LTb\endcsname%
      \put(726,2542){\makebox(0,0)[r]{\strut{}0.95}}%
      \csname LTb\endcsname%
      \put(726,3154){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(726,3767){\makebox(0,0)[r]{\strut{}1.05}}%
      \csname LTb\endcsname%
      \put(726,4379){\makebox(0,0)[r]{\strut{}1.1}}%
      \csname LTb\endcsname%
      \put(858,484){\makebox(0,0){\strut{}10}}%
      \csname LTb\endcsname%
      \put(2047,484){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(3236,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(4425,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(5614,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}1e+06}}%
      \put(3830,154){\makebox(0,0){\strut{}\text{DoFs}}}%
      \put(3830,4709){\makebox(0,0){\strut{}Example 2: $I_{\mathrm{eff}}$ for $J_\mathfrak{E}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,1537){\makebox(0,0)[r]{\strut{} \footnotesize $I_{\mathrm{eff}}$}}%
      \csname LTb\endcsname%
      \put(5816,1317){\makebox(0,0)[r]{\strut{} \footnotesize $I_{\mathrm{eff,a}}$}}%
      \csname LTb\endcsname%
      \put(5816,1097){\makebox(0,0)[r]{\strut{} \footnotesize $I_{\mathrm{eff,p}}$}}%
      \csname LTb\endcsname%
      \put(5816,877){\makebox(0,0)[r]{\strut{}1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/IeffEx1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/IeffEx1L2Norm2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{}0.75}}%
      \csname LTb\endcsname%
      \put(726,1112){\makebox(0,0)[r]{\strut{}0.8}}%
      \csname LTb\endcsname%
      \put(726,1521){\makebox(0,0)[r]{\strut{}0.85}}%
      \csname LTb\endcsname%
      \put(726,1929){\makebox(0,0)[r]{\strut{}0.9}}%
      \csname LTb\endcsname%
      \put(726,2337){\makebox(0,0)[r]{\strut{}0.95}}%
      \csname LTb\endcsname%
      \put(726,2746){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(726,3154){\makebox(0,0)[r]{\strut{}1.05}}%
      \csname LTb\endcsname%
      \put(726,3562){\makebox(0,0)[r]{\strut{}1.1}}%
      \csname LTb\endcsname%
      \put(726,3971){\makebox(0,0)[r]{\strut{}1.15}}%
      \csname LTb\endcsname%
      \put(726,4379){\makebox(0,0)[r]{\strut{}1.2}}%
      \csname LTb\endcsname%
      \put(858,484){\makebox(0,0){\strut{}10}}%
      \csname LTb\endcsname%
      \put(2047,484){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(3236,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(4425,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(5614,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}1e+06}}%
      \put(3830,154){\makebox(0,0){\strut{}\text{DoFs}}}%
      \put(3830,4709){\makebox(0,0){\strut{}Example 2: $I_{\mathrm{eff}}$ for $J$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2310,1537){\makebox(0,0)[r]{\strut{} \footnotesize $I_{\mathrm{eff}}$}}%
      \csname LTb\endcsname%
      \put(2310,1317){\makebox(0,0)[r]{\strut{} \footnotesize $I_{\mathrm{eff,a}}$}}%
      \csname LTb\endcsname%
      \put(2310,1097){\makebox(0,0)[r]{\strut{} \footnotesize $I_{\mathrm{eff,p}}$}}%
      \csname LTb\endcsname%
      \put(2310,877){\makebox(0,0)[r]{\strut{}1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/IeffEx1L2Norm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/IeffEx22.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(594,1317){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(594,1929){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(594,2542){\makebox(0,0)[r]{\strut{}1.5}}%
      \csname LTb\endcsname%
      \put(594,3154){\makebox(0,0)[r]{\strut{}2}}%
      \csname LTb\endcsname%
      \put(594,3767){\makebox(0,0)[r]{\strut{}2.5}}%
      \csname LTb\endcsname%
      \put(594,4379){\makebox(0,0)[r]{\strut{}3}}%
      \csname LTb\endcsname%
      \put(726,484){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%
      \put(2752,484){\makebox(0,0){\strut{}10000}}%
      \csname LTb\endcsname%
      \put(4777,484){\makebox(0,0){\strut{}100000}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}1e+06}}%
      \put(3764,154){\makebox(0,0){\strut{}$\mathrm{DoFs}$}}%
      \put(3764,4709){\makebox(0,0){\strut{}Example 3: $I_{\mathrm{eff}}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,1537){\makebox(0,0)[r]{\strut{} \footnotesize $I_{\mathrm{eff}}$}}%
      \csname LTb\endcsname%
      \put(5816,1317){\makebox(0,0)[r]{\strut{} \footnotesize $I_{\mathrm{eff,a}}$}}%
      \csname LTb\endcsname%
      \put(5816,1097){\makebox(0,0)[r]{\strut{} \footnotesize $I_{\mathrm{eff,p}}$}}%
      \csname LTb\endcsname%
      \put(5816,877){\makebox(0,0)[r]{\strut{}1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/IeffEx2}}%
    \gplfronttext
  \end{picture}%
\endgroup

